Parallel Virtual Machines Placement with Provable Guarantees

Network Function Virtualization (NFV) carries the potential for on-demand deployment of network algorithms in virtual machines (VMs). In large clouds, however, VM resource allocation incurs delays that hinder the dynamic scaling of such NFV deployment. Parallel resource management is a promising direction for boosting performance, but it may significantly increase the communication overhead and the decline ratio of deployment attempts. Our work analyzes the performance of various placement algorithms and provides empirical evidence that state-of-the-art parallel resource management dramatically increases the decline ratio of deterministic algorithms but hardly affects randomized algorithms. We, therefore, introduce APSR -- an efficient parallel random resource management algorithm that requires information only from a small number of hosts and dynamically adjusts the degree of parallelism to provide provable decline ratio guarantees. We formally analyze APSR, evaluate it on real workloads, and integrate it into the popular OpenStack cloud management platform. Our evaluation shows that APSR matches the throughput provided by other parallel schedulers, while achieving up to 13x lower decline ratio and a reduction of over 85% in communication overheads.

==> figs/tikz_sim_finite_LT.tex <==
\begin{figure}[ht]
    \subfloat [\label{fig:algtop_paral_Vs_Util_finite_LT_Kmin}\algtop\ (actual decline ratio is $0.01\%$).] { % Fig.5a in NSDI 
    \begin{tikzpicture}
        \pgfplotsset{
            scale only axis,
            xmin=0, xmax = 8000
        }
        
        % APSR  (actual decline ratio is 0.4\%).
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=left,
            xlabel = Time,
            ylabel = Utilization,
            ymin=0, ymax=1,
            legend     style = {font=\scriptsize},
            label      style = {font=\scriptsize},
            tick label style = {font=\scriptsize},
            ]
            \addplot[smooth,mark=triangle, mark size = 1.5pt] coordinates{
                (0, 0.00)
                % (10, 0.02)
                % (20, 0.03)
                % (30, 0.04)
                % (40, 0.06)
                % (50, 0.07)
                % (60, 0.08)
                % (70, 0.10)
                % (80, 0.11)
                % (90, 0.12)
                % (100, 0.12)
                % (110, 0.13)
                % (120, 0.14)
                % (130, 0.16)
                % (140, 0.17)
                % (150, 0.19)
                (160, 0.21)
                % (170, 0.22)
                % (180, 0.23)
                % (190, 0.24)
                % (200, 0.26)
                % (210, 0.27)
                % (220, 0.28)
                % (230, 0.29)
                % (240, 0.30)
                % (250, 0.31)
                % (260, 0.32)
                % (270, 0.34)
                % (280, 0.35)
                % (290, 0.36)
                % (300, 0.37)
                % (310, 0.38)
                (320, 0.39)
                % (330, 0.40)
                % (340, 0.41)
                % (350, 0.42)
                % (360, 0.43)
                % (370, 0.44)
                % (380, 0.45)
                % (390, 0.46)
                % (400, 0.47)
                % (410, 0.48)
                % (420, 0.49)
                % (430, 0.50)
                % (440, 0.51)
                % (450, 0.51)
                % (460, 0.51)
                % (470, 0.51)
                (480, 0.51)
                % (490, 0.51)
                % (500, 0.52)
                % (510, 0.52)
                % (520, 0.52)
                % (530, 0.52)
                % (540, 0.52)
                % (550, 0.52)
                % (560, 0.52)
                % (570, 0.53)
                % (580, 0.53)
                % (590, 0.53)
                % (600, 0.53)
                % (610, 0.53)
                % (620, 0.54)
                % (630, 0.54)
                (640, 0.54)
                % (650, 0.54)
                % (660, 0.54)
                % (670, 0.55)
                % (680, 0.55)
                % (690, 0.55)
                % (700, 0.55)
                % (710, 0.55)
                % (720, 0.55)
                % (730, 0.55)
                % (740, 0.55)
                % (750, 0.55)
                % (760, 0.55)
                % (770, 0.55)
                % (780, 0.55)
                % (790, 0.55)
                (800, 0.55)
                % (810, 0.55)
                % (820, 0.56)
                % (830, 0.56)
                % (840, 0.55)
                % (850, 0.55)
                % (860, 0.54)
                % (870, 0.53)
                % (880, 0.53)
                % (890, 0.52)
                % (900, 0.52)
                % (910, 0.52)
                % (920, 0.51)
                % (930, 0.51)
                % (940, 0.50)
                % (950, 0.50)
                (960, 0.50)
                % (970, 0.49)
                % (980, 0.49)
                % (990, 0.49)
                % (1000, 0.49)
                % (1010, 0.50)
                % (1020, 0.50)
                % (1030, 0.50)
                % (1040, 0.50)
                % (1050, 0.50)
                % (1060, 0.50)
                % (1070, 0.51)
                % (1080, 0.51)
                % (1090, 0.51)
                % (1100, 0.51)
                % (1110, 0.52)
                (1120, 0.52)
                % (1130, 0.52)
                % (1140, 0.52)
                % (1150, 0.52)
                % (1160, 0.52)
                % (1170, 0.52)
                % (1180, 0.52)
                % (1190, 0.53)
                % (1200, 0.53)
                % (1210, 0.53)
                % (1220, 0.53)
                % (1230, 0.53)
                % (1240, 0.54)
                % (1250, 0.54)
                % (1260, 0.54)
                % (1270, 0.54)
                (1280, 0.54)
                % (1290, 0.55)
                % (1300, 0.55)
                % (1310, 0.55)
                % (1320, 0.55)
                % (1330, 0.55)
                % (1340, 0.55)
                % (1350, 0.56)
                % (1360, 0.56)
                % (1370, 0.56)
                % (1380, 0.56)
                % (1390, 0.56)
                % (1400, 0.56)
                % (1410, 0.57)
                % (1420, 0.57)
                % (1430, 0.57)
                (1440, 0.57)
                % (1450, 0.57)
                % (1460, 0.57)
                % (1470, 0.57)
                % (1480, 0.57)
                % (1490, 0.57)
                % (1500, 0.57)
                % (1510, 0.57)
                % (1520, 0.58)
                % (1530, 0.58)
                % (1540, 0.58)
                % (1550, 0.58)
                % (1560, 0.58)
                % (1570, 0.58)
                % (1580, 0.58)
                % (1590, 0.58)
                (1600, 0.58)
                % (1610, 0.58)
                % (1620, 0.58)
                % (1630, 0.58)
                % (1640, 0.58)
                % (1650, 0.58)
                % (1660, 0.58)
                % (1670, 0.59)
                % (1680, 0.59)
                % (1690, 0.59)
                % (1700, 0.59)
                % (1710, 0.59)
                % (1720, 0.59)
                % (1730, 0.59)
                % (1740, 0.60)
                % (1750, 0.60)
                (1760, 0.60)
                % (1770, 0.60)
                % (1780, 0.60)
                % (1790, 0.60)
                % (1800, 0.60)
                % (1810, 0.60)
                % (1820, 0.60)
                % (1830, 0.60)
                % (1840, 0.60)
                % (1850, 0.61)
                % (1860, 0.61)
                % (1870, 0.61)
                % (1880, 0.62)
                % (1890, 0.62)
                % (1900, 0.62)
                % (1910, 0.62)
                (1920, 0.62)
                % (1930, 0.62)
                % (1940, 0.63)
                % (1950, 0.63)
                % (1960, 0.63)
                % (1970, 0.63)
                % (1980, 0.63)
                % (1990, 0.64)
                % (2000, 0.64)
                % (2010, 0.64)
                % (2020, 0.64)
                % (2030, 0.64)
                % (2040, 0.65)
                % (2050, 0.65)
                % (2060, 0.65)
                % (2070, 0.65)
                (2080, 0.65)
                % (2090, 0.66)
                % (2100, 0.66)
                % (2110, 0.66)
                % (2120, 0.66)
                % (2130, 0.66)
                % (2140, 0.67)
                % (2150, 0.67)
                % (2160, 0.67)
                % (2170, 0.68)
                % (2180, 0.68)
                % (2190, 0.68)
                % (2200, 0.68)
                % (2210, 0.69)
                % (2220, 0.69)
                % (2230, 0.69)
                (2240, 0.69)
                % (2250, 0.69)
                % (2260, 0.69)
                % (2270, 0.69)
                % (2280, 0.69)
                % (2290, 0.70)
                % (2300, 0.70)
                % (2310, 0.70)
                % (2320, 0.70)
                % (2330, 0.71)
                % (2340, 0.71)
                % (2350, 0.71)
                % (2360, 0.71)
                % (2370, 0.71)
                % (2380, 0.71)
                % (2390, 0.71)
                (2400, 0.71)
                % (2410, 0.71)
                % (2420, 0.72)
                % (2430, 0.72)
                % (2440, 0.72)
                % (2450, 0.72)
                % (2460, 0.72)
                % (2470, 0.72)
                % (2480, 0.73)
                % (2490, 0.73)
                % (2500, 0.73)
                % (2510, 0.74)
                % (2520, 0.74)
                % (2530, 0.74)
                % (2540, 0.74)
                % (2550, 0.75)
                (2560, 0.75)
                % (2570, 0.75)
                % (2580, 0.75)
                % (2590, 0.75)
                % (2600, 0.76)
                % (2610, 0.76)
                % (2620, 0.76)
                % (2630, 0.76)
                % (2640, 0.76)
                % (2650, 0.76)
                % (2660, 0.75)
                % (2670, 0.76)
                % (2680, 0.76)
                % (2690, 0.76)
                % (2700, 0.76)
                % (2710, 0.76)
                (2720, 0.76)
                % (2730, 0.77)
                % (2740, 0.76)
                % (2750, 0.75)
                % (2760, 0.74)
                % (2770, 0.73)
                % (2780, 0.73)
                % (2790, 0.73)
                % (2800, 0.73)
                % (2810, 0.73)
                % (2820, 0.73)
                % (2830, 0.72)
                % (2840, 0.72)
                % (2850, 0.72)
                % (2860, 0.72)
                % (2870, 0.72)
                (2880, 0.72)
                % (2890, 0.72)
                % (2900, 0.72)
                % (2910, 0.72)
                % (2920, 0.72)
                % (2930, 0.72)
                % (2940, 0.72)
                % (2950, 0.72)
                % (2960, 0.72)
                % (2970, 0.72)
                % (2980, 0.72)
                % (2990, 0.72)
                % (3000, 0.72)
                % (3010, 0.72)
                % (3020, 0.72)
                % (3030, 0.73)
                (3040, 0.73)
                % (3050, 0.73)
                % (3060, 0.73)
                % (3070, 0.73)
                % (3080, 0.73)
                % (3090, 0.73)
                % (3100, 0.73)
                % (3110, 0.73)
                % (3120, 0.72)
                % (3130, 0.72)
                % (3140, 0.72)
                % (3150, 0.72)
                % (3160, 0.72)
                % (3170, 0.72)
                % (3180, 0.73)
                % (3190, 0.73)
                (3200, 0.73)
                % (3210, 0.73)
                % (3220, 0.73)
                % (3230, 0.72)
                % (3240, 0.72)
                % (3250, 0.72)
                % (3260, 0.72)
                % (3270, 0.72)
                % (3280, 0.73)
                % (3290, 0.73)
                % (3300, 0.73)
                % (3310, 0.73)
                % (3320, 0.73)
                % (3330, 0.73)
                % (3340, 0.73)
                % (3350, 0.73)
                (3360, 0.73)
                % (3370, 0.73)
                % (3380, 0.73)
                % (3390, 0.73)
                % (3400, 0.74)
                % (3410, 0.74)
                % (3420, 0.74)
                % (3430, 0.74)
                % (3440, 0.74)
                % (3450, 0.74)
                % (3460, 0.74)
                % (3470, 0.74)
                % (3480, 0.74)
                % (3490, 0.74)
                % (3500, 0.74)
                % (3510, 0.74)
                (3520, 0.74)
                % (3530, 0.75)
                % (3540, 0.75)
                % (3550, 0.75)
                % (3560, 0.75)
                % (3570, 0.75)
                % (3580, 0.75)
                % (3590, 0.75)
                % (3600, 0.75)
                % (3610, 0.75)
                % (3620, 0.75)
                % (3630, 0.75)
                % (3640, 0.75)
                % (3650, 0.75)
                % (3660, 0.75)
                % (3670, 0.75)
                (3680, 0.75)
                % (3690, 0.75)
                % (3700, 0.76)
                % (3710, 0.76)
                % (3720, 0.76)
                % (3730, 0.76)
                % (3740, 0.77)
                % (3750, 0.77)
                % (3760, 0.77)
                % (3770, 0.77)
                % (3780, 0.77)
                % (3790, 0.77)
                % (3800, 0.77)
                % (3810, 0.77)
                % (3820, 0.77)
                % (3830, 0.77)
                (3840, 0.77)
                % (3850, 0.77)
                % (3860, 0.77)
                % (3870, 0.77)
                % (3880, 0.77)
                % (3890, 0.78)
                % (3900, 0.78)
                % (3910, 0.78)
                % (3920, 0.78)
                % (3930, 0.78)
                % (3940, 0.78)
                % (3950, 0.78)
                % (3960, 0.78)
                % (3970, 0.78)
                % (3980, 0.78)
                % (3990, 0.78)
                (4000, 0.79)
                % (4010, 0.79)
                % (4020, 0.79)
                % (4030, 0.78)
                % (4040, 0.78)
                % (4050, 0.79)
                % (4060, 0.79)
                % (4070, 0.79)
                % (4080, 0.79)
                % (4090, 0.79)
                % (4100, 0.79)
                % (4110, 0.79)
                % (4120, 0.79)
                % (4130, 0.79)
                % (4140, 0.79)
                % (4150, 0.79)
                (4160, 0.80)
                % (4170, 0.80)
                % (4180, 0.80)
                % (4190, 0.80)
                % (4200, 0.80)
                % (4210, 0.80)
                % (4220, 0.80)
                % (4230, 0.80)
                % (4240, 0.80)
                % (4250, 0.80)
                % (4260, 0.80)
                % (4270, 0.80)
                % (4280, 0.81)
                % (4290, 0.81)
                % (4300, 0.81)
                % (4310, 0.81)
                (4320, 0.81)
                % (4330, 0.81)
                % (4340, 0.80)
                % (4350, 0.81)
                % (4360, 0.81)
                % (4370, 0.81)
                % (4380, 0.81)
                % (4390, 0.81)
                % (4400, 0.81)
                % (4410, 0.81)
                % (4420, 0.81)
                % (4430, 0.81)
                % (4440, 0.81)
                % (4450, 0.81)
                % (4460, 0.81)
                % (4470, 0.81)
                (4480, 0.81)
                % (4490, 0.81)
                % (4500, 0.81)
                % (4510, 0.81)
                % (4520, 0.81)
                % (4530, 0.81)
                % (4540, 0.81)
                % (4550, 0.80)
                % (4560, 0.80)
                % (4570, 0.80)
                % (4580, 0.80)
                % (4590, 0.80)
                % (4600, 0.80)
                % (4610, 0.80)
                % (4620, 0.80)
                % (4630, 0.80)
                (4640, 0.80)
                % (4650, 0.79)
                % (4660, 0.79)
                % (4670, 0.79)
                % (4680, 0.79)
                % (4690, 0.79)
                % (4700, 0.79)
                % (4710, 0.79)
                % (4720, 0.79)
                % (4730, 0.79)
                % (4740, 0.79)
                % (4750, 0.79)
                % (4760, 0.79)
                % (4770, 0.79)
                % (4780, 0.79)
                % (4790, 0.79)
                (4800, 0.79)
                % (4810, 0.79)
                % (4820, 0.79)
                % (4830, 0.79)
                % (4840, 0.79)
                % (4850, 0.79)
                % (4860, 0.79)
                % (4870, 0.79)
                % (4880, 0.79)
                % (4890, 0.79)
                % (4900, 0.79)
                % (4910, 0.79)
                % (4920, 0.79)
                % (4930, 0.79)
                % (4940, 0.79)
                % (4950, 0.78)
                (4960, 0.78)
                % (4970, 0.78)
                % (4980, 0.78)
                % (4990, 0.78)
                % (5000, 0.78)
                % (5010, 0.78)
                % (5020, 0.78)
                % (5030, 0.78)
                % (5040, 0.78)
                % (5050, 0.78)
                % (5060, 0.78)
                % (5070, 0.78)
                % (5080, 0.78)
                % (5090, 0.78)
                % (5100, 0.78)
                % (5110, 0.78)
                (5120, 0.78)
                % (5130, 0.78)
                % (5140, 0.78)
                % (5150, 0.78)
                % (5160, 0.78)
                % (5170, 0.78)
                % (5180, 0.78)
                % (5190, 0.78)
                % (5200, 0.78)
                % (5210, 0.78)
                % (5220, 0.78)
                % (5230, 0.78)
                % (5240, 0.78)
                % (5250, 0.78)
                % (5260, 0.78)
                % (5270, 0.78)
                (5280, 0.78)
                % (5290, 0.78)
                % (5300, 0.78)
                % (5310, 0.79)
                % (5320, 0.79)
                % (5330, 0.79)
                % (5340, 0.79)
                % (5350, 0.79)
                % (5360, 0.79)
                % (5370, 0.79)
                % (5380, 0.79)
                % (5390, 0.79)
                % (5400, 0.79)
                % (5410, 0.79)
                % (5420, 0.79)
                % (5430, 0.79)
                (5440, 0.79)
                % (5450, 0.79)
                % (5460, 0.79)
                % (5470, 0.79)
                % (5480, 0.79)
                % (5490, 0.79)
                % (5500, 0.79)
                % (5510, 0.79)
                % (5520, 0.79)
                % (5530, 0.79)
                % (5540, 0.80)
                % (5550, 0.79)
                % (5560, 0.79)
                % (5570, 0.79)
                % (5580, 0.79)
                % (5590, 0.80)
                (5600, 0.80)
                % (5610, 0.80)
                % (5620, 0.80)
                % (5630, 0.80)
                % (5640, 0.79)
                % (5650, 0.80)
                % (5660, 0.79)
                % (5670, 0.80)
                % (5680, 0.80)
                % (5690, 0.80)
                % (5700, 0.79)
                % (5710, 0.79)
                % (5720, 0.79)
                % (5730, 0.79)
                % (5740, 0.79)
                % (5750, 0.79)
                (5760, 0.79)
                % (5770, 0.79)
                % (5780, 0.80)
                % (5790, 0.80)
                % (5800, 0.80)
                % (5810, 0.80)
                % (5820, 0.80)
                % (5830, 0.80)
                % (5840, 0.80)
                % (5850, 0.80)
                % (5860, 0.80)
                % (5870, 0.80)
                % (5880, 0.80)
                % (5890, 0.80)
                % (5900, 0.80)
                % (5910, 0.80)
                (5920, 0.80)
                % (5930, 0.80)
                % (5940, 0.80)
                % (5950, 0.81)
                % (5960, 0.81)
                % (5970, 0.81)
                % (5980, 0.81)
                % (5990, 0.81)
                % (6000, 0.81)
                % (6010, 0.81)
                % (6020, 0.81)
                % (6030, 0.81)
                % (6040, 0.80)
                % (6050, 0.81)
                % (6060, 0.80)
                % (6070, 0.80)
                (6080, 0.80)
                % (6090, 0.80)
                % (6100, 0.80)
                % (6110, 0.81)
                % (6120, 0.81)
                % (6130, 0.81)
                % (6140, 0.81)
                % (6150, 0.81)
                % (6160, 0.81)
                % (6170, 0.80)
                % (6180, 0.80)
                % (6190, 0.80)
                % (6200, 0.81)
                % (6210, 0.81)
                % (6220, 0.81)
                % (6230, 0.81)
                (6240, 0.81)
                % (6250, 0.81)
                % (6260, 0.81)
                % (6270, 0.82)
                % (6280, 0.82)
                % (6290, 0.82)
                % (6300, 0.81)
                % (6310, 0.81)
                % (6320, 0.81)
                % (6330, 0.82)
                % (6340, 0.82)
                % (6350, 0.82)
                % (6360, 0.82)
                % (6370, 0.82)
                % (6380, 0.82)
                % (6390, 0.82)
                (6400, 0.82)
                % (6410, 0.82)
                % (6420, 0.82)
                % (6430, 0.82)
                % (6440, 0.82)
                % (6450, 0.82)
                % (6460, 0.82)
                % (6470, 0.82)
                % (6480, 0.81)
                % (6490, 0.81)
                % (6500, 0.81)
                % (6510, 0.81)
                % (6520, 0.81)
                % (6530, 0.81)
                % (6540, 0.81)
                % (6550, 0.80)
                (6560, 0.80)
                % (6570, 0.80)
                % (6580, 0.80)
                % (6590, 0.80)
                % (6600, 0.80)
                % (6610, 0.80)
                % (6620, 0.80)
                % (6630, 0.79)
                % (6640, 0.79)
                % (6650, 0.79)
                % (6660, 0.79)
                % (6670, 0.79)
                % (6680, 0.79)
                % (6690, 0.79)
                % (6700, 0.79)
                % (6710, 0.79)
                (6720, 0.78)
                % (6730, 0.78)
                % (6740, 0.78)
                % (6750, 0.78)
                % (6760, 0.78)
                % (6770, 0.78)
                % (6780, 0.78)
                % (6790, 0.78)
                % (6800, 0.78)
                % (6810, 0.77)
                % (6820, 0.77)
                % (6830, 0.77)
                % (6840, 0.77)
                % (6850, 0.77)
                % (6860, 0.77)
                % (6870, 0.77)
                (6880, 0.77)
                % (6890, 0.76)
                % (6900, 0.76)
                % (6910, 0.76)
                % (6920, 0.76)
                % (6930, 0.76)
                % (6940, 0.76)
                % (6950, 0.75)
                % (6960, 0.75)
                % (6970, 0.75)
                % (6980, 0.75)
                % (6990, 0.75)
                % (7000, 0.75)
                % (7010, 0.75)
                % (7020, 0.75)
                % (7030, 0.75)
                (7040, 0.75)
                % (7050, 0.75)
                % (7060, 0.75)
                % (7070, 0.75)
                % (7080, 0.75)
                % (7090, 0.75)
                % (7100, 0.75)
                % (7110, 0.75)
                % (7120, 0.75)
                % (7130, 0.75)
                % (7140, 0.75)
                % (7150, 0.75)
                % (7160, 0.75)
                % (7170, 0.75)
                % (7180, 0.75)
                % (7190, 0.75)
                (7200, 0.75)
                % (7210, 0.75)
                % (7220, 0.76)
                % (7230, 0.75)
                % (7240, 0.75)
                % (7250, 0.76)
                % (7260, 0.76)
                % (7270, 0.76)
                % (7280, 0.76)
                % (7290, 0.76)
                % (7300, 0.76)
                % (7310, 0.76)
                % (7320, 0.76)
                % (7330, 0.76)
                % (7340, 0.76)
                % (7350, 0.76)
                (7360, 0.76)
                % (7370, 0.77)
                % (7380, 0.77)
                % (7390, 0.77)
                % (7400, 0.77)
                % (7410, 0.77)
                % (7420, 0.77)
                % (7430, 0.77)
                % (7440, 0.78)
                % (7450, 0.78)
                % (7460, 0.78)
                % (7470, 0.78)
                % (7480, 0.78)
                % (7490, 0.78)
                % (7500, 0.79)
                % (7510, 0.79)
                (7520, 0.79)
                % (7530, 0.79)
                % (7540, 0.79)
                % (7550, 0.79)
                % (7560, 0.79)
                % (7570, 0.79)
                % (7580, 0.79)
                % (7590, 0.79)
                % (7600, 0.80)
                % (7610, 0.80)
                % (7620, 0.80)
                % (7630, 0.80)
                % (7640, 0.80)
                % (7650, 0.80)
                % (7660, 0.80)
                % (7670, 0.80)
                (7680, 0.80)
                % (7690, 0.80)
                % (7700, 0.81)
                % (7710, 0.81)
                % (7720, 0.81)
                % (7730, 0.81)
                % (7740, 0.81)
                % (7750, 0.81)
                % (7760, 0.81)
                % (7770, 0.81)
                % (7780, 0.81)
                % (7790, 0.81)
                % (7800, 0.81)
                % (7810, 0.81)
                % (7820, 0.81)
                % (7830, 0.81)
                (7840, 0.81)
                % (7850, 0.81)
                % (7860, 0.81)
                % (7870, 0.81)
                % (7880, 0.81)
                % (7890, 0.81)
                % (7900, 0.81)
                % (7910, 0.81)
                % (7920, 0.81)
                % (7930, 0.81)
                % (7940, 0.81)
                % (7950, 0.81)
                % (7960, 0.80)
                % (7970, 0.80)
                % (7980, 0.80)
                % (7990, 0.80)
                (8000, 0.80)
                % (8010, 0.80)
                % (8020, 0.80)
                % (8030, 0.80)
                % (8040, 0.80)
                % (8050, 0.80)
                % (8060, 0.80)
                % (8070, 0.80)
                % (8080, 0.80)
                % (8090, 0.80)
                % (8100, 0.80)
                % (8110, 0.80)
                % (8120, 0.80)
                % (8130, 0.79)
                % (8140, 0.79)
                % (8150, 0.79)
                % (8160, 0.79)
                % (8170, 0.79)
                % (8180, 0.79)
                % (8190, 0.79)
                % (8200, 0.79)
                % (8210, 0.79)
                % (8220, 0.79)
                % (8230, 0.79)
                % (8240, 0.79)
                % (8250, 0.79)
            }; \label{plot_util3}
        \end{axis}
        
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=right,
            axis x line=none,
            ymin=0, ymax=100,
            ylabel style={align=center}, 
            ylabel = \# of schedulers \\allowed by \algtop,
            ytick={20, 40, 60, 80, 100},
            legend style     = {font=\scriptsize, at={(0.65,0.58)},anchor=north,legend columns=-1},
            label style      = {font=\scriptsize},
            tick label style = {font=\scriptsize},
            ]
            
        \addlegendimage{/pgfplots/refstyle=plot_util3}\addlegendentry{Utilization}
            \addplot[smooth,mark=*,mark size = 1.5pt] coordinates{
                (0, 87)
                % (10, 87)
                % (20, 87)
                % (30, 86)
                % (40, 86)
                % (50, 86)
                % (60, 86)
                % (70, 85)
                % (80, 85)
                % (90, 84)
                % (100, 84)
                % (110, 83)
                % (120, 83)
                % (130, 83)
                % (140, 82)
                % (150, 81)
                (160, 81)
                % (170, 80)
                % (180, 79)
                % (190, 78)
                % (200, 77)
                % (210, 76)
                % (220, 75)
                % (230, 75)
                % (240, 74)
                % (250, 73)
                % (260, 72)
                % (270, 71)
                % (280, 70)
                % (290, 68)
                % (300, 67)
                % (310, 66)
                (320, 65)
                % (330, 64)
                % (340, 63)
                % (350, 62)
                % (360, 61)
                % (370, 60)
                % (380, 59)
                % (390, 58)
                % (400, 57)
                % (410, 56)
                % (420, 54)
                % (430, 53)
                % (440, 52)
                % (450, 51)
                % (460, 50)
                % (470, 49)
                (480, 48)
                % (490, 48)
                % (500, 47)
                % (510, 46)
                % (520, 46)
                % (530, 45)
                % (540, 45)
                % (550, 44)
                % (560, 44)
                % (570, 43)
                % (580, 43)
                % (590, 42)
                % (600, 42)
                % (610, 42)
                % (620, 41)
                % (630, 41)
                (640, 41)
                % (650, 40)
                % (660, 40)
                % (670, 40)
                % (680, 39)
                % (690, 39)
                % (700, 39)
                % (710, 38)
                % (720, 38)
                % (730, 38)
                % (740, 38)
                % (750, 38)
                % (760, 38)
                % (770, 38)
                % (780, 37)
                % (790, 37)
                (800, 37)
                % (810, 37)
                % (820, 37)
                % (830, 37)
                % (840, 36)
                % (850, 36)
                % (860, 37)
                % (870, 37)
                % (880, 37)
                % (890, 37)
                % (900, 38)
                % (910, 38)
                % (920, 39)
                % (930, 39)
                % (940, 40)
                % (950, 40)
                (960, 41)
                % (970, 41)
                % (980, 42)
                % (990, 42)
                % (1000, 42)
                % (1010, 43)
                % (1020, 43)
                % (1030, 43)
                % (1040, 44)
                % (1050, 44)
                % (1060, 44)
                % (1070, 44)
                % (1080, 44)
                % (1090, 44)
                % (1100, 44)
                % (1110, 44)
                (1120, 44)
                % (1130, 44)
                % (1140, 43)
                % (1150, 43)
                % (1160, 43)
                % (1170, 43)
                % (1180, 43)
                % (1190, 43)
                % (1200, 43)
                % (1210, 43)
                % (1220, 42)
                % (1230, 42)
                % (1240, 42)
                % (1250, 42)
                % (1260, 42)
                % (1270, 41)
                (1280, 41)
                % (1290, 41)
                % (1300, 41)
                % (1310, 41)
                % (1320, 40)
                % (1330, 40)
                % (1340, 40)
                % (1350, 39)
                % (1360, 39)
                % (1370, 39)
                % (1380, 39)
                % (1390, 38)
                % (1400, 38)
                % (1410, 38)
                % (1420, 38)
                % (1430, 37)
                (1440, 37)
                % (1450, 37)
                % (1460, 37)
                % (1470, 36)
                % (1480, 36)
                % (1490, 36)
                % (1500, 36)
                % (1510, 36)
                % (1520, 36)
                % (1530, 35)
                % (1540, 35)
                % (1550, 35)
                % (1560, 35)
                % (1570, 35)
                % (1580, 35)
                % (1590, 34)
                (1600, 34)
                % (1610, 34)
                % (1620, 34)
                % (1630, 34)
                % (1640, 34)
                % (1650, 34)
                % (1660, 34)
                % (1670, 34)
                % (1680, 33)
                % (1690, 33)
                % (1700, 33)
                % (1710, 33)
                % (1720, 33)
                % (1730, 33)
                % (1740, 33)
                % (1750, 33)
                (1760, 32)
                % (1770, 32)
                % (1780, 32)
                % (1790, 32)
                % (1800, 32)
                % (1810, 32)
                % (1820, 32)
                % (1830, 32)
                % (1840, 31)
                % (1850, 31)
                % (1860, 31)
                % (1870, 31)
                % (1880, 30)
                % (1890, 30)
                % (1900, 30)
                % (1910, 30)
                (1920, 30)
                % (1930, 29)
                % (1940, 29)
                % (1950, 29)
                % (1960, 29)
                % (1970, 28)
                % (1980, 28)
                % (1990, 28)
                % (2000, 28)
                % (2010, 27)
                % (2020, 27)
                % (2030, 27)
                % (2040, 26)
                % (2050, 26)
                % (2060, 26)
                % (2070, 25)
                (2080, 25)
                % (2090, 25)
                % (2100, 24)
                % (2110, 24)
                % (2120, 24)
                % (2130, 24)
                % (2140, 23)
                % (2150, 23)
                % (2160, 23)
                % (2170, 22)
                % (2180, 22)
                % (2190, 22)
                % (2200, 21)
                % (2210, 21)
                % (2220, 21)
                % (2230, 20)
                (2240, 20)
                % (2250, 20)
                % (2260, 20)
                % (2270, 19)
                % (2280, 19)
                % (2290, 19)
                % (2300, 19)
                % (2310, 19)
                % (2320, 18)
                % (2330, 18)
                % (2340, 18)
                % (2350, 18)
                % (2360, 17)
                % (2370, 17)
                % (2380, 17)
                % (2390, 17)
                (2400, 16)
                % (2410, 16)
                % (2420, 16)
                % (2430, 16)
                % (2440, 16)
                % (2450, 15)
                % (2460, 15)
                % (2470, 15)
                % (2480, 15)
                % (2490, 15)
                % (2500, 14)
                % (2510, 14)
                % (2520, 14)
                % (2530, 13)
                % (2540, 13)
                % (2550, 13)
                (2560, 13)
                % (2570, 12)
                % (2580, 12)
                % (2590, 12)
                % (2600, 12)
                % (2610, 11)
                % (2620, 11)
                % (2630, 11)
                % (2640, 11)
                % (2650, 11)
                % (2660, 11)
                % (2670, 11)
                % (2680, 11)
                % (2690, 11)
                % (2700, 11)
                % (2710, 11)
                (2720, 11)
                % (2730, 10)
                % (2740, 10)
                % (2750, 11)
                % (2760, 11)
                % (2770, 11)
                % (2780, 12)
                % (2790, 12)
                % (2800, 13)
                % (2810, 13)
                % (2820, 13)
                % (2830, 13)
                % (2840, 14)
                % (2850, 14)
                % (2860, 15)
                % (2870, 15)
                (2880, 15)
                % (2890, 15)
                % (2900, 16)
                % (2910, 16)
                % (2920, 16)
                % (2930, 16)
                % (2940, 16)
                % (2950, 16)
                % (2960, 16)
                % (2970, 16)
                % (2980, 16)
                % (2990, 16)
                % (3000, 16)
                % (3010, 16)
                % (3020, 16)
                % (3030, 16)
                (3040, 16)
                % (3050, 16)
                % (3060, 16)
                % (3070, 16)
                % (3080, 16)
                % (3090, 16)
                % (3100, 16)
                % (3110, 16)
                % (3120, 16)
                % (3130, 16)
                % (3140, 16)
                % (3150, 16)
                % (3160, 16)
                % (3170, 16)
                % (3180, 16)
                % (3190, 16)
                (3200, 16)
                % (3210, 16)
                % (3220, 16)
                % (3230, 16)
                % (3240, 16)
                % (3250, 16)
                % (3260, 16)
                % (3270, 16)
                % (3280, 16)
                % (3290, 16)
                % (3300, 16)
                % (3310, 16)
                % (3320, 15)
                % (3330, 15)
                % (3340, 15)
                % (3350, 15)
                (3360, 15)
                % (3370, 15)
                % (3380, 15)
                % (3390, 15)
                % (3400, 15)
                % (3410, 15)
                % (3420, 15)
                % (3430, 15)
                % (3440, 15)
                % (3450, 15)
                % (3460, 14)
                % (3470, 14)
                % (3480, 14)
                % (3490, 14)
                % (3500, 14)
                % (3510, 14)
                (3520, 14)
                % (3530, 13)
                % (3540, 13)
                % (3550, 13)
                % (3560, 13)
                % (3570, 13)
                % (3580, 12)
                % (3590, 12)
                % (3600, 12)
                % (3610, 12)
                % (3620, 12)
                % (3630, 12)
                % (3640, 12)
                % (3650, 12)
                % (3660, 11)
                % (3670, 11)
                (3680, 11)
                % (3690, 11)
                % (3700, 11)
                % (3710, 11)
                % (3720, 10)
                % (3730, 10)
                % (3740, 10)
                % (3750, 10)
                % (3760, 10)
                % (3770, 10)
                % (3780, 9)
                % (3790, 9)
                % (3800, 9)
                % (3810, 9)
                % (3820, 9)
                % (3830, 9)
                (3840, 9)
                % (3850, 9)
                % (3860, 9)
                % (3870, 9)
                % (3880, 8)
                % (3890, 8)
                % (3900, 8)
                % (3910, 8)
                % (3920, 8)
                % (3930, 8)
                % (3940, 8)
                % (3950, 8)
                % (3960, 8)
                % (3970, 7)
                % (3980, 7)
                % (3990, 7)
                (4000, 7)
                % (4010, 7)
                % (4020, 7)
                % (4030, 7)
                % (4040, 7)
                % (4050, 7)
                % (4060, 7)
                % (4070, 7)
                % (4080, 7)
                % (4090, 7)
                % (4100, 7)
                % (4110, 6)
                % (4120, 6)
                % (4130, 6)
                % (4140, 6)
                % (4150, 6)
                (4160, 6)
                % (4170, 6)
                % (4180, 6)
                % (4190, 6)
                % (4200, 6)
                % (4210, 5)
                % (4220, 5)
                % (4230, 5)
                % (4240, 5)
                % (4250, 5)
                % (4260, 5)
                % (4270, 5)
                % (4280, 5)
                % (4290, 5)
                % (4300, 4)
                % (4310, 4)
                (4320, 4)
                % (4330, 4)
                % (4340, 4)
                % (4350, 4)
                % (4360, 4)
                % (4370, 4)
                % (4380, 4)
                % (4390, 4)
                % (4400, 3)
                % (4410, 3)
                % (4420, 3)
                % (4430, 3)
                % (4440, 3)
                % (4450, 3)
                % (4460, 3)
                % (4470, 3)
                (4480, 3)
                % (4490, 3)
                % (4500, 2)
                % (4510, 2)
                % (4520, 2)
                % (4530, 2)
                % (4540, 2)
                % (4550, 2)
                % (4560, 2)
                % (4570, 2)
                % (4580, 2)
                % (4590, 2)
                % (4600, 3)
                % (4610, 3)
                % (4620, 3)
                % (4630, 3)
                (4640, 3)
                % (4650, 3)
                % (4660, 3)
                % (4670, 3)
                % (4680, 3)
                % (4690, 4)
                % (4700, 4)
                % (4710, 4)
                % (4720, 4)
                % (4730, 4)
                % (4740, 4)
                % (4750, 4)
                % (4760, 4)
                % (4770, 4)
                % (4780, 4)
                % (4790, 4)
                (4800, 4)
                % (4810, 4)
                % (4820, 4)
                % (4830, 4)
                % (4840, 4)
                % (4850, 4)
                % (4860, 4)
                % (4870, 4)
                % (4880, 4)
                % (4890, 4)
                % (4900, 4)
                % (4910, 4)
                % (4920, 4)
                % (4930, 4)
                % (4940, 4)
                % (4950, 4)
                (4960, 4)
                % (4970, 4)
                % (4980, 4)
                % (4990, 4)
                % (5000, 5)
                % (5010, 5)
                % (5020, 5)
                % (5030, 5)
                % (5040, 5)
                % (5050, 5)
                % (5060, 5)
                % (5070, 5)
                % (5080, 5)
                % (5090, 5)
                % (5100, 5)
                % (5110, 5)
                (5120, 5)
                % (5130, 5)
                % (5140, 5)
                % (5150, 5)
                % (5160, 5)
                % (5170, 5)
                % (5180, 5)
                % (5190, 5)
                % (5200, 5)
                % (5210, 5)
                % (5220, 5)
                % (5230, 5)
                % (5240, 5)
                % (5250, 5)
                % (5260, 5)
                % (5270, 5)
                (5280, 5)
                % (5290, 5)
                % (5300, 5)
                % (5310, 5)
                % (5320, 5)
                % (5330, 5)
                % (5340, 5)
                % (5350, 5)
                % (5360, 5)
                % (5370, 5)
                % (5380, 5)
                % (5390, 5)
                % (5400, 5)
                % (5410, 5)
                % (5420, 5)
                % (5430, 5)
                (5440, 5)
                % (5450, 5)
                % (5460, 5)
                % (5470, 5)
                % (5480, 5)
                % (5490, 5)
                % (5500, 5)
                % (5510, 5)
                % (5520, 5)
                % (5530, 5)
                % (5540, 4)
                % (5550, 4)
                % (5560, 4)
                % (5570, 4)
                % (5580, 4)
                % (5590, 4)
                (5600, 4)
                % (5610, 4)
                % (5620, 4)
                % (5630, 4)
                % (5640, 4)
                % (5650, 4)
                % (5660, 4)
                % (5670, 4)
                % (5680, 4)
                % (5690, 4)
                % (5700, 4)
                % (5710, 4)
                % (5720, 4)
                % (5730, 4)
                % (5740, 5)
                % (5750, 5)
                (5760, 5)
                % (5770, 5)
                % (5780, 5)
                % (5790, 5)
                % (5800, 5)
                % (5810, 5)
                % (5820, 5)
                % (5830, 5)
                % (5840, 5)
                % (5850, 5)
                % (5860, 5)
                % (5870, 5)
                % (5880, 5)
                % (5890, 5)
                % (5900, 5)
                % (5910, 5)
                (5920, 5)
                % (5930, 5)
                % (5940, 5)
                % (5950, 5)
                % (5960, 5)
                % (5970, 5)
                % (5980, 4)
                % (5990, 4)
                % (6000, 4)
                % (6010, 4)
                % (6020, 4)
                % (6030, 4)
                % (6040, 4)
                % (6050, 4)
                % (6060, 4)
                % (6070, 4)
                (6080, 4)
                % (6090, 4)
                % (6100, 4)
                % (6110, 4)
                % (6120, 4)
                % (6130, 4)
                % (6140, 4)
                % (6150, 4)
                % (6160, 4)
                % (6170, 4)
                % (6180, 5)
                % (6190, 5)
                % (6200, 5)
                % (6210, 5)
                % (6220, 5)
                % (6230, 5)
                (6240, 5)
                % (6250, 5)
                % (6260, 5)
                % (6270, 5)
                % (6280, 4)
                % (6290, 4)
                % (6300, 4)
                % (6310, 5)
                % (6320, 5)
                % (6330, 5)
                % (6340, 5)
                % (6350, 5)
                % (6360, 5)
                % (6370, 5)
                % (6380, 5)
                % (6390, 5)
                (6400, 5)
                % (6410, 5)
                % (6420, 5)
                % (6430, 4)
                % (6440, 4)
                % (6450, 4)
                % (6460, 4)
                % (6470, 4)
                % (6480, 4)
                % (6490, 4)
                % (6500, 5)
                % (6510, 5)
                % (6520, 5)
                % (6530, 5)
                % (6540, 5)
                % (6550, 5)
                (6560, 5)
                % (6570, 5)
                % (6580, 5)
                % (6590, 6)
                % (6600, 6)
                % (6610, 6)
                % (6620, 6)
                % (6630, 6)
                % (6640, 6)
                % (6650, 6)
                % (6660, 6)
                % (6670, 6)
                % (6680, 6)
                % (6690, 7)
                % (6700, 7)
                % (6710, 7)
                (6720, 7)
                % (6730, 7)
                % (6740, 7)
                % (6750, 7)
                % (6760, 7)
                % (6770, 7)
                % (6780, 8)
                % (6790, 8)
                % (6800, 8)
                % (6810, 8)
                % (6820, 8)
                % (6830, 8)
                % (6840, 8)
                % (6850, 9)
                % (6860, 9)
                % (6870, 9)
                (6880, 9)
                % (6890, 9)
                % (6900, 9)
                % (6910, 9)
                % (6920, 10)
                % (6930, 10)
                % (6940, 10)
                % (6950, 10)
                % (6960, 10)
                % (6970, 10)
                % (6980, 11)
                % (6990, 11)
                % (7000, 11)
                % (7010, 11)
                % (7020, 11)
                % (7030, 11)
                (7040, 11)
                % (7050, 12)
                % (7060, 12)
                % (7070, 12)
                % (7080, 12)
                % (7090, 12)
                % (7100, 12)
                % (7110, 12)
                % (7120, 12)
                % (7130, 12)
                % (7140, 12)
                % (7150, 12)
                % (7160, 12)
                % (7170, 12)
                % (7180, 12)
                % (7190, 12)
                (7200, 12)
                % (7210, 12)
                % (7220, 12)
                % (7230, 12)
                % (7240, 12)
                % (7250, 12)
                % (7260, 11)
                % (7270, 11)
                % (7280, 11)
                % (7290, 11)
                % (7300, 11)
                % (7310, 11)
                % (7320, 11)
                % (7330, 11)
                % (7340, 10)
                % (7350, 10)
                (7360, 10)
                % (7370, 10)
                % (7380, 10)
                % (7390, 10)
                % (7400, 10)
                % (7410, 10)
                % (7420, 10)
                % (7430, 9)
                % (7440, 9)
                % (7450, 9)
                % (7460, 9)
                % (7470, 9)
                % (7480, 9)
                % (7490, 9)
                % (7500, 8)
                % (7510, 8)
                (7520, 8)
                % (7530, 8)
                % (7540, 7)
                % (7550, 7)
                % (7560, 7)
                % (7570, 7)
                % (7580, 7)
                % (7590, 7)
                % (7600, 6)
                % (7610, 6)
                % (7620, 6)
                % (7630, 6)
                % (7640, 6)
                % (7650, 6)
                % (7660, 6)
                % (7670, 5)
                (7680, 5)
                % (7690, 5)
                % (7700, 5)
                % (7710, 5)
                % (7720, 5)
                % (7730, 5)
                % (7740, 4)
                % (7750, 4)
                % (7760, 4)
                % (7770, 4)
                % (7780, 4)
                % (7790, 4)
                % (7800, 4)
                % (7810, 4)
                % (7820, 4)
                % (7830, 4)
                (7840, 3)
                % (7850, 3)
                % (7860, 3)
                % (7870, 3)
                % (7880, 3)
                % (7890, 3)
                % (7900, 3)
                % (7910, 3)
                % (7920, 3)
                % (7930, 3)
                % (7940, 3)
                % (7950, 3)
                % (7960, 3)
                % (7970, 3)
                % (7980, 3)
                % (7990, 3)
                (8000, 3)
                % (8010, 3)
                % (8020, 3)
                % (8030, 3)
                % (8040, 3)
                % (8050, 3)
                % (8060, 3)
                % (8070, 3)
                % (8080, 3)
                % (8090, 3)
                % (8100, 3)
                % (8110, 3)
                % (8120, 3)
                % (8130, 3)
                % (8140, 3)
                % (8150, 3)
                % (8160, 3)
                % (8170, 3)
                % (8180, 3)
                % (8190, 3)
                % (8200, 3)
                % (8210, 3)
                % (8220, 3)
                % (8230, 3)
                % (8240, 4)
                % (8250, 4)
            }; \addlegendentry {\# Schedulers}
        \end{axis}
    \end{tikzpicture}
    } % End of subfloat
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \subfloat [\label{fig:algtop_paral_Vs_Util_finite_LT_Kavg}\algtopKavg\ (actual decline ratio is 1.6\%).] {% Fig.5b in NSDI
    \begin{tikzpicture}
        \pgfplotsset{
            scale only axis,
            xmin=0, xmax = 8000
        }
        
        % APSR  (actual decline ratio is 0.4\%).
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=left,
            ymin=0, ymax=1,
            xlabel = Time,
            ylabel = Utilization,
            legend     style = {font=\scriptsize},
            label      style = {font=\scriptsize},
            tick label style = {font=\scriptsize},
            ]
            \addplot[smooth,mark=triangle,mark size = 1.5pt] coordinates{
                (0, 0.00)
                % (10, 0.02)
                % (20, 0.03)
                % (30, 0.04)
                % (40, 0.06)
                % (50, 0.07)
                % (60, 0.08)
                % (70, 0.10)
                % (80, 0.11)
                % (90, 0.12)
                % (100, 0.12)
                % (110, 0.13)
                % (120, 0.14)
                % (130, 0.16)
                % (140, 0.17)
                % (150, 0.19)
                (160, 0.21)
                % (170, 0.22)
                % (180, 0.23)
                % (190, 0.24)
                % (200, 0.26)
                % (210, 0.27)
                % (220, 0.28)
                % (230, 0.29)
                % (240, 0.30)
                % (250, 0.31)
                % (260, 0.32)
                % (270, 0.34)
                % (280, 0.35)
                % (290, 0.36)
                % (300, 0.37)
                % (310, 0.38)
                (320, 0.39)
                % (330, 0.40)
                % (340, 0.41)
                % (350, 0.42)
                % (360, 0.43)
                % (370, 0.44)
                % (380, 0.45)
                % (390, 0.46)
                % (400, 0.47)
                % (410, 0.48)
                % (420, 0.49)
                % (430, 0.50)
                % (440, 0.51)
                % (450, 0.51)
                % (460, 0.51)
                % (470, 0.51)
                (480, 0.51)
                % (490, 0.51)
                % (500, 0.52)
                % (510, 0.52)
                % (520, 0.52)
                % (530, 0.52)
                % (540, 0.52)
                % (550, 0.52)
                % (560, 0.52)
                % (570, 0.52)
                % (580, 0.53)
                % (590, 0.53)
                % (600, 0.53)
                % (610, 0.53)
                % (620, 0.54)
                % (630, 0.54)
                (640, 0.54)
                % (650, 0.54)
                % (660, 0.54)
                % (670, 0.55)
                % (680, 0.55)
                % (690, 0.55)
                % (700, 0.55)
                % (710, 0.55)
                % (720, 0.55)
                % (730, 0.55)
                % (740, 0.55)
                % (750, 0.55)
                % (760, 0.55)
                % (770, 0.55)
                % (780, 0.55)
                % (790, 0.55)
                (800, 0.55)
                % (810, 0.55)
                % (820, 0.56)
                % (830, 0.56)
                % (840, 0.55)
                % (850, 0.55)
                % (860, 0.54)
                % (870, 0.53)
                % (880, 0.53)
                % (890, 0.52)
                % (900, 0.52)
                % (910, 0.52)
                % (920, 0.51)
                % (930, 0.51)
                % (940, 0.50)
                % (950, 0.50)
                (960, 0.50)
                % (970, 0.49)
                % (980, 0.49)
                % (990, 0.49)
                % (1000, 0.49)
                % (1010, 0.50)
                % (1020, 0.50)
                % (1030, 0.50)
                % (1040, 0.50)
                % (1050, 0.50)
                % (1060, 0.50)
                % (1070, 0.51)
                % (1080, 0.51)
                % (1090, 0.51)
                % (1100, 0.51)
                % (1110, 0.52)
                (1120, 0.52)
                % (1130, 0.52)
                % (1140, 0.52)
                % (1150, 0.52)
                % (1160, 0.52)
                % (1170, 0.52)
                % (1180, 0.52)
                % (1190, 0.53)
                % (1200, 0.53)
                % (1210, 0.53)
                % (1220, 0.53)
                % (1230, 0.53)
                % (1240, 0.54)
                % (1250, 0.54)
                % (1260, 0.54)
                % (1270, 0.54)
                (1280, 0.54)
                % (1290, 0.54)
                % (1300, 0.55)
                % (1310, 0.55)
                % (1320, 0.55)
                % (1330, 0.55)
                % (1340, 0.55)
                % (1350, 0.56)
                % (1360, 0.56)
                % (1370, 0.56)
                % (1380, 0.56)
                % (1390, 0.56)
                % (1400, 0.56)
                % (1410, 0.56)
                % (1420, 0.57)
                % (1430, 0.57)
                (1440, 0.57)
                % (1450, 0.57)
                % (1460, 0.57)
                % (1470, 0.57)
                % (1480, 0.57)
                % (1490, 0.57)
                % (1500, 0.57)
                % (1510, 0.57)
                % (1520, 0.58)
                % (1530, 0.58)
                % (1540, 0.58)
                % (1550, 0.58)
                % (1560, 0.58)
                % (1570, 0.58)
                % (1580, 0.58)
                % (1590, 0.58)
                (1600, 0.58)
                % (1610, 0.58)
                % (1620, 0.58)
                % (1630, 0.58)
                % (1640, 0.58)
                % (1650, 0.58)
                % (1660, 0.58)
                % (1670, 0.59)
                % (1680, 0.59)
                % (1690, 0.59)
                % (1700, 0.59)
                % (1710, 0.59)
                % (1720, 0.59)
                % (1730, 0.59)
                % (1740, 0.60)
                % (1750, 0.60)
                (1760, 0.60)
                % (1770, 0.60)
                % (1780, 0.60)
                % (1790, 0.60)
                % (1800, 0.60)
                % (1810, 0.60)
                % (1820, 0.60)
                % (1830, 0.60)
                % (1840, 0.60)
                % (1850, 0.61)
                % (1860, 0.61)
                % (1870, 0.61)
                % (1880, 0.62)
                % (1890, 0.62)
                % (1900, 0.62)
                % (1910, 0.62)
                (1920, 0.62)
                % (1930, 0.62)
                % (1940, 0.62)
                % (1950, 0.63)
                % (1960, 0.63)
                % (1970, 0.63)
                % (1980, 0.63)
                % (1990, 0.64)
                % (2000, 0.64)
                % (2010, 0.64)
                % (2020, 0.64)
                % (2030, 0.64)
                % (2040, 0.64)
                % (2050, 0.65)
                % (2060, 0.65)
                % (2070, 0.65)
                (2080, 0.65)
                % (2090, 0.66)
                % (2100, 0.66)
                % (2110, 0.66)
                % (2120, 0.66)
                % (2130, 0.66)
                % (2140, 0.67)
                % (2150, 0.67)
                % (2160, 0.67)
                % (2170, 0.67)
                % (2180, 0.68)
                % (2190, 0.68)
                % (2200, 0.68)
                % (2210, 0.69)
                % (2220, 0.69)
                % (2230, 0.69)
                (2240, 0.69)
                % (2250, 0.69)
                % (2260, 0.69)
                % (2270, 0.69)
                % (2280, 0.69)
                % (2290, 0.69)
                % (2300, 0.70)
                % (2310, 0.70)
                % (2320, 0.70)
                % (2330, 0.70)
                % (2340, 0.71)
                % (2350, 0.71)
                % (2360, 0.71)
                % (2370, 0.71)
                % (2380, 0.71)
                % (2390, 0.71)
                (2400, 0.71)
                % (2410, 0.71)
                % (2420, 0.71)
                % (2430, 0.72)
                % (2440, 0.72)
                % (2450, 0.72)
                % (2460, 0.72)
                % (2470, 0.72)
                % (2480, 0.72)
                % (2490, 0.73)
                % (2500, 0.73)
                % (2510, 0.73)
                % (2520, 0.74)
                % (2530, 0.74)
                % (2540, 0.74)
                % (2550, 0.74)
                (2560, 0.75)
                % (2570, 0.75)
                % (2580, 0.75)
                % (2590, 0.75)
                % (2600, 0.75)
                % (2610, 0.76)
                % (2620, 0.76)
                % (2630, 0.76)
                % (2640, 0.76)
                % (2650, 0.76)
                % (2660, 0.75)
                % (2670, 0.76)
                % (2680, 0.76)
                % (2690, 0.76)
                % (2700, 0.76)
                % (2710, 0.76)
                (2720, 0.76)
                % (2730, 0.76)
                % (2740, 0.76)
                % (2750, 0.75)
                % (2760, 0.74)
                % (2770, 0.73)
                % (2780, 0.73)
                % (2790, 0.73)
                % (2800, 0.73)
                % (2810, 0.72)
                % (2820, 0.72)
                % (2830, 0.72)
                % (2840, 0.72)
                % (2850, 0.72)
                % (2860, 0.72)
                % (2870, 0.72)
                (2880, 0.72)
                % (2890, 0.72)
                % (2900, 0.72)
                % (2910, 0.72)
                % (2920, 0.72)
                % (2930, 0.72)
                % (2940, 0.72)
                % (2950, 0.72)
                % (2960, 0.72)
                % (2970, 0.72)
                % (2980, 0.72)
                % (2990, 0.72)
                % (3000, 0.72)
                % (3010, 0.72)
                % (3020, 0.72)
                % (3030, 0.72)
                (3040, 0.73)
                % (3050, 0.73)
                % (3060, 0.73)
                % (3070, 0.73)
                % (3080, 0.73)
                % (3090, 0.73)
                % (3100, 0.73)
                % (3110, 0.72)
                % (3120, 0.72)
                % (3130, 0.72)
                % (3140, 0.72)
                % (3150, 0.72)
                % (3160, 0.72)
                % (3170, 0.72)
                % (3180, 0.72)
                % (3190, 0.72)
                (3200, 0.73)
                % (3210, 0.73)
                % (3220, 0.72)
                % (3230, 0.72)
                % (3240, 0.72)
                % (3250, 0.72)
                % (3260, 0.72)
                % (3270, 0.72)
                % (3280, 0.72)
                % (3290, 0.73)
                % (3300, 0.73)
                % (3310, 0.72)
                % (3320, 0.72)
                % (3330, 0.72)
                % (3340, 0.73)
                % (3350, 0.72)
                (3360, 0.73)
                % (3370, 0.73)
                % (3380, 0.73)
                % (3390, 0.73)
                % (3400, 0.73)
                % (3410, 0.73)
                % (3420, 0.73)
                % (3430, 0.73)
                % (3440, 0.73)
                % (3450, 0.74)
                % (3460, 0.74)
                % (3470, 0.74)
                % (3480, 0.74)
                % (3490, 0.74)
                % (3500, 0.74)
                % (3510, 0.74)
                (3520, 0.74)
                % (3530, 0.74)
                % (3540, 0.74)
                % (3550, 0.74)
                % (3560, 0.74)
                % (3570, 0.74)
                % (3580, 0.74)
                % (3590, 0.74)
                % (3600, 0.74)
                % (3610, 0.74)
                % (3620, 0.74)
                % (3630, 0.74)
                % (3640, 0.74)
                % (3650, 0.74)
                % (3660, 0.75)
                % (3670, 0.74)
                (3680, 0.75)
                % (3690, 0.75)
                % (3700, 0.75)
                % (3710, 0.75)
                % (3720, 0.76)
                % (3730, 0.76)
                % (3740, 0.76)
                % (3750, 0.76)
                % (3760, 0.76)
                % (3770, 0.76)
                % (3780, 0.76)
                % (3790, 0.76)
                % (3800, 0.76)
                % (3810, 0.76)
                % (3820, 0.76)
                % (3830, 0.76)
                (3840, 0.76)
                % (3850, 0.77)
                % (3860, 0.77)
                % (3870, 0.77)
                % (3880, 0.77)
                % (3890, 0.77)
                % (3900, 0.77)
                % (3910, 0.77)
                % (3920, 0.77)
                % (3930, 0.77)
                % (3940, 0.77)
                % (3950, 0.77)
                % (3960, 0.77)
                % (3970, 0.77)
                % (3980, 0.77)
                % (3990, 0.77)
                (4000, 0.78)
                % (4010, 0.78)
                % (4020, 0.78)
                % (4030, 0.77)
                % (4040, 0.78)
                % (4050, 0.78)
                % (4060, 0.78)
                % (4070, 0.78)
                % (4080, 0.78)
                % (4090, 0.78)
                % (4100, 0.78)
                % (4110, 0.78)
                % (4120, 0.78)
                % (4130, 0.78)
                % (4140, 0.78)
                % (4150, 0.79)
                (4160, 0.79)
                % (4170, 0.79)
                % (4180, 0.79)
                % (4190, 0.79)
                % (4200, 0.79)
                % (4210, 0.79)
                % (4220, 0.79)
                % (4230, 0.79)
                % (4240, 0.79)
                % (4250, 0.79)
                % (4260, 0.80)
                % (4270, 0.80)
                % (4280, 0.80)
                % (4290, 0.80)
                % (4300, 0.80)
                % (4310, 0.80)
                (4320, 0.80)
                % (4330, 0.80)
                % (4340, 0.80)
                % (4350, 0.81)
                % (4360, 0.81)
                % (4370, 0.81)
                % (4380, 0.81)
                % (4390, 0.81)
                % (4400, 0.81)
                % (4410, 0.82)
                % (4420, 0.82)
                % (4430, 0.82)
                % (4440, 0.82)
                % (4450, 0.82)
                % (4460, 0.82)
                % (4470, 0.82)
                (4480, 0.82)
                % (4490, 0.82)
                % (4500, 0.82)
                % (4510, 0.82)
                % (4520, 0.82)
                % (4530, 0.82)
                % (4540, 0.82)
                % (4550, 0.83)
                % (4560, 0.83)
                % (4570, 0.83)
                % (4580, 0.83)
                % (4590, 0.83)
                % (4600, 0.83)
                % (4610, 0.83)
                % (4620, 0.83)
                % (4630, 0.83)
                (4640, 0.83)
                % (4650, 0.83)
                % (4660, 0.83)
                % (4670, 0.84)
                % (4680, 0.84)
                % (4690, 0.84)
                % (4700, 0.84)
                % (4710, 0.84)
                % (4720, 0.84)
                % (4730, 0.84)
                % (4740, 0.84)
                % (4750, 0.84)
                % (4760, 0.84)
                % (4770, 0.84)
                % (4780, 0.84)
                % (4790, 0.84)
                (4800, 0.84)
                % (4810, 0.84)
                % (4820, 0.84)
                % (4830, 0.84)
                % (4840, 0.84)
                % (4850, 0.84)
                % (4860, 0.84)
                % (4870, 0.84)
                % (4880, 0.84)
                % (4890, 0.84)
                % (4900, 0.84)
                % (4910, 0.84)
                % (4920, 0.84)
                % (4930, 0.84)
                % (4940, 0.84)
                % (4950, 0.84)
                (4960, 0.84)
                % (4970, 0.84)
                % (4980, 0.84)
                % (4990, 0.84)
                % (5000, 0.84)
                % (5010, 0.84)
                % (5020, 0.84)
                % (5030, 0.84)
                % (5040, 0.84)
                % (5050, 0.84)
                % (5060, 0.84)
                % (5070, 0.84)
                % (5080, 0.85)
                % (5090, 0.85)
                % (5100, 0.85)
                % (5110, 0.85)
                (5120, 0.85)
                % (5130, 0.85)
                % (5140, 0.86)
                % (5150, 0.86)
                % (5160, 0.86)
                % (5170, 0.86)
                % (5180, 0.86)
                % (5190, 0.86)
                % (5200, 0.86)
                % (5210, 0.86)
                % (5220, 0.87)
                % (5230, 0.87)
                % (5240, 0.87)
                % (5250, 0.87)
                % (5260, 0.87)
                % (5270, 0.87)
                (5280, 0.87)
                % (5290, 0.87)
                % (5300, 0.88)
                % (5310, 0.88)
                % (5320, 0.88)
                % (5330, 0.88)
                % (5340, 0.88)
                % (5350, 0.88)
                % (5360, 0.88)
                % (5370, 0.88)
                % (5380, 0.88)
                % (5390, 0.88)
                % (5400, 0.89)
                % (5410, 0.89)
                % (5420, 0.89)
                % (5430, 0.89)
                (5440, 0.89)
                % (5450, 0.89)
                % (5460, 0.89)
                % (5470, 0.89)
                % (5480, 0.89)
                % (5490, 0.90)
                % (5500, 0.90)
                % (5510, 0.90)
                % (5520, 0.90)
                % (5530, 0.90)
                % (5540, 0.90)
                % (5550, 0.90)
                % (5560, 0.90)
                % (5570, 0.90)
                % (5580, 0.90)
                % (5590, 0.90)
                (5600, 0.90)
                % (5610, 0.90)
                % (5620, 0.90)
                % (5630, 0.91)
                % (5640, 0.91)
                % (5650, 0.91)
                % (5660, 0.91)
                % (5670, 0.91)
                % (5680, 0.91)
                % (5690, 0.91)
                % (5700, 0.91)
                % (5710, 0.91)
                % (5720, 0.91)
                % (5730, 0.91)
                % (5740, 0.91)
                % (5750, 0.91)
                (5760, 0.92)
                % (5770, 0.92)
                % (5780, 0.92)
                % (5790, 0.92)
                % (5800, 0.92)
                % (5810, 0.92)
                % (5820, 0.92)
                % (5830, 0.92)
                % (5840, 0.92)
                % (5850, 0.92)
                % (5860, 0.92)
                % (5870, 0.92)
                % (5880, 0.92)
                % (5890, 0.92)
                % (5900, 0.93)
                % (5910, 0.93)
                (5920, 0.93)
                % (5930, 0.93)
                % (5940, 0.93)
                % (5950, 0.93)
                % (5960, 0.93)
                % (5970, 0.93)
                % (5980, 0.93)
                % (5990, 0.93)
                % (6000, 0.94)
                % (6010, 0.94)
                % (6020, 0.94)
                % (6030, 0.94)
                % (6040, 0.94)
                % (6050, 0.94)
                % (6060, 0.94)
                % (6070, 0.94)
                (6080, 0.94)
                % (6090, 0.94)
                % (6100, 0.94)
                % (6110, 0.94)
                % (6120, 0.94)
                % (6130, 0.94)
                % (6140, 0.94)
                % (6150, 0.94)
                % (6160, 0.93)
                % (6170, 0.93)
                % (6180, 0.93)
                % (6190, 0.93)
                % (6200, 0.93)
                % (6210, 0.93)
                % (6220, 0.93)
                % (6230, 0.93)
                (6240, 0.93)
                % (6250, 0.93)
                % (6260, 0.92)
                % (6270, 0.92)
                % (6280, 0.93)
                % (6290, 0.93)
                % (6300, 0.92)
                % (6310, 0.92)
                % (6320, 0.92)
                % (6330, 0.92)
                % (6340, 0.92)
                % (6350, 0.92)
                % (6360, 0.92)
                % (6370, 0.92)
                % (6380, 0.92)
                % (6390, 0.91)
                (6400, 0.91)
                % (6410, 0.91)
                % (6420, 0.92)
                % (6430, 0.92)
                % (6440, 0.91)
                % (6450, 0.91)
                % (6460, 0.91)
                % (6470, 0.91)
                % (6480, 0.91)
                % (6490, 0.91)
                % (6500, 0.91)
                % (6510, 0.91)
                % (6520, 0.91)
                % (6530, 0.91)
                % (6540, 0.91)
                % (6550, 0.91)
                (6560, 0.91)
                % (6570, 0.91)
                % (6580, 0.91)
                % (6590, 0.91)
                % (6600, 0.91)
                % (6610, 0.91)
                % (6620, 0.91)
                % (6630, 0.91)
                % (6640, 0.91)
                % (6650, 0.91)
                % (6660, 0.91)
                % (6670, 0.91)
                % (6680, 0.91)
                % (6690, 0.91)
                % (6700, 0.91)
                % (6710, 0.91)
                (6720, 0.91)
                % (6730, 0.91)
                % (6740, 0.91)
                % (6750, 0.91)
                % (6760, 0.92)
                % (6770, 0.92)
                % (6780, 0.92)
                % (6790, 0.92)
                % (6800, 0.92)
                % (6810, 0.92)
                % (6820, 0.92)
                % (6830, 0.92)
                % (6840, 0.92)
                % (6850, 0.92)
                % (6860, 0.93)
                % (6870, 0.93)
                (6880, 0.93)
                % (6890, 0.93)
                % (6900, 0.93)
                % (6910, 0.93)
                % (6920, 0.93)
                % (6930, 0.93)
                % (6940, 0.93)
                % (6950, 0.93)
                % (6960, 0.93)
                % (6970, 0.93)
                % (6980, 0.93)
                % (6990, 0.93)
                % (7000, 0.93)
                % (7010, 0.93)
                % (7020, 0.94)
                % (7030, 0.94)
                (7040, 0.94)
                % (7050, 0.94)
                % (7060, 0.94)
                % (7070, 0.94)
                % (7080, 0.94)
                % (7090, 0.94)
                % (7100, 0.94)
                % (7110, 0.94)
                % (7120, 0.94)
                % (7130, 0.94)
                % (7140, 0.94)
                % (7150, 0.94)
                % (7160, 0.94)
                % (7170, 0.94)
                % (7180, 0.94)
                % (7190, 0.94)
                (7200, 0.94)
                % (7210, 0.94)
                % (7220, 0.94)
                % (7230, 0.94)
                % (7240, 0.94)
                % (7250, 0.94)
                % (7260, 0.94)
                % (7270, 0.94)
                % (7280, 0.94)
                % (7290, 0.95)
                % (7300, 0.94)
                % (7310, 0.95)
                % (7320, 0.95)
                % (7330, 0.95)
                % (7340, 0.95)
                % (7350, 0.95)
                (7360, 0.95)
                }; \label{plot_util4}
        \end{axis}
        
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=right,
            axis x line=none,
            ymin=0, ymax=100,
            ylabel style={align=center}, 
            ylabel = \# of schedulers \\allowed by \algtop,
            ytick={20, 40, 60, 80, 100},
            legend style     = {font=\scriptsize, at={(0.37,0.32)},anchor=north,legend columns=-1},
            label style      = {font=\scriptsize},
            tick label style = {font=\scriptsize},
            ]
            
        \addlegendimage{/pgfplots/refstyle=plot_util4}\addlegendentry{Utilization}
            \addplot[smooth,mark=*, mark size = 1.5pt] coordinates{
            (0, 87)
            % (10, 87)
            % (20, 87)
            % (30, 87)
            % (40, 87)
            % (50, 87)
            % (60, 86)
            % (70, 86)
            % (80, 86)
            % (90, 86)
            % (100, 86)
            % (110, 86)
            % (120, 86)
            % (130, 86)
            % (140, 86)
            % (150, 86)
            (160, 86)
            % (170, 85)
            % (180, 85)
            % (190, 85)
            % (200, 85)
            % (210, 85)
            % (220, 84)
            % (230, 84)
            % (240, 84)
            % (250, 84)
            % (260, 83)
            % (270, 83)
            % (280, 83)
            % (290, 83)
            % (300, 82)
            % (310, 82)
            (320, 82)
            % (330, 81)
            % (340, 81)
            % (350, 80)
            % (360, 80)
            % (370, 80)
            % (380, 79)
            % (390, 79)
            % (400, 79)
            % (410, 78)
            % (420, 78)
            % (430, 77)
            % (440, 77)
            % (450, 77)
            % (460, 76)
            % (470, 76)
            (480, 76)
            % (490, 75)
            % (500, 75)
            % (510, 75)
            % (520, 75)
            % (530, 75)
            % (540, 74)
            % (550, 74)
            % (560, 74)
            % (570, 74)
            % (580, 74)
            % (590, 74)
            % (600, 74)
            % (610, 73)
            % (620, 73)
            % (630, 73)
            (640, 73)
            % (650, 73)
            % (660, 73)
            % (670, 73)
            % (680, 73)
            % (690, 72)
            % (700, 72)
            % (710, 72)
            % (720, 72)
            % (730, 72)
            % (740, 72)
            % (750, 72)
            % (760, 72)
            % (770, 72)
            % (780, 72)
            % (790, 72)
            (800, 72)
            % (810, 72)
            % (820, 72)
            % (830, 72)
            % (840, 72)
            % (850, 72)
            % (860, 72)
            % (870, 72)
            % (880, 72)
            % (890, 72)
            % (900, 72)
            % (910, 72)
            % (920, 73)
            % (930, 73)
            % (940, 73)
            % (950, 73)
            (960, 74)
            % (970, 74)
            % (980, 74)
            % (990, 74)
            % (1000, 74)
            % (1010, 74)
            % (1020, 74)
            % (1030, 74)
            % (1040, 74)
            % (1050, 74)
            % (1060, 74)
            % (1070, 74)
            % (1080, 74)
            % (1090, 74)
            % (1100, 74)
            % (1110, 74)
            (1120, 74)
            % (1130, 74)
            % (1140, 74)
            % (1150, 74)
            % (1160, 74)
            % (1170, 74)
            % (1180, 74)
            % (1190, 74)
            % (1200, 74)
            % (1210, 74)
            % (1220, 74)
            % (1230, 74)
            % (1240, 73)
            % (1250, 73)
            % (1260, 73)
            % (1270, 73)
            (1280, 73)
            % (1290, 73)
            % (1300, 73)
            % (1310, 73)
            % (1320, 73)
            % (1330, 72)
            % (1340, 72)
            % (1350, 72)
            % (1360, 72)
            % (1370, 72)
            % (1380, 72)
            % (1390, 72)
            % (1400, 72)
            % (1410, 72)
            % (1420, 72)
            % (1430, 71)
            (1440, 71)
            % (1450, 71)
            % (1460, 71)
            % (1470, 71)
            % (1480, 71)
            % (1490, 71)
            % (1500, 71)
            % (1510, 71)
            % (1520, 71)
            % (1530, 70)
            % (1540, 70)
            % (1550, 70)
            % (1560, 70)
            % (1570, 70)
            % (1580, 70)
            % (1590, 70)
            (1600, 70)
            % (1610, 70)
            % (1620, 70)
            % (1630, 70)
            % (1640, 70)
            % (1650, 70)
            % (1660, 70)
            % (1670, 70)
            % (1680, 70)
            % (1690, 70)
            % (1700, 70)
            % (1710, 70)
            % (1720, 69)
            % (1730, 69)
            % (1740, 69)
            % (1750, 69)
            (1760, 69)
            % (1770, 69)
            % (1780, 69)
            % (1790, 69)
            % (1800, 69)
            % (1810, 69)
            % (1820, 69)
            % (1830, 69)
            % (1840, 69)
            % (1850, 69)
            % (1860, 69)
            % (1870, 69)
            % (1880, 68)
            % (1890, 68)
            % (1900, 68)
            % (1910, 68)
            (1920, 68)
            % (1930, 68)
            % (1940, 68)
            % (1950, 68)
            % (1960, 68)
            % (1970, 68)
            % (1980, 67)
            % (1990, 67)
            % (2000, 67)
            % (2010, 67)
            % (2020, 67)
            % (2030, 67)
            % (2040, 67)
            % (2050, 67)
            % (2060, 67)
            % (2070, 66)
            (2080, 66)
            % (2090, 66)
            % (2100, 66)
            % (2110, 66)
            % (2120, 66)
            % (2130, 66)
            % (2140, 66)
            % (2150, 66)
            % (2160, 65)
            % (2170, 65)
            % (2180, 65)
            % (2190, 65)
            % (2200, 65)
            % (2210, 64)
            % (2220, 64)
            % (2230, 64)
            (2240, 64)
            % (2250, 64)
            % (2260, 64)
            % (2270, 64)
            % (2280, 63)
            % (2290, 63)
            % (2300, 63)
            % (2310, 63)
            % (2320, 63)
            % (2330, 63)
            % (2340, 63)
            % (2350, 63)
            % (2360, 63)
            % (2370, 62)
            % (2380, 62)
            % (2390, 62)
            (2400, 62)
            % (2410, 62)
            % (2420, 62)
            % (2430, 62)
            % (2440, 62)
            % (2450, 62)
            % (2460, 61)
            % (2470, 61)
            % (2480, 61)
            % (2490, 61)
            % (2500, 61)
            % (2510, 61)
            % (2520, 60)
            % (2530, 60)
            % (2540, 60)
            % (2550, 60)
            (2560, 60)
            % (2570, 60)
            % (2580, 60)
            % (2590, 59)
            % (2600, 59)
            % (2610, 59)
            % (2620, 59)
            % (2630, 59)
            % (2640, 59)
            % (2650, 58)
            % (2660, 58)
            % (2670, 58)
            % (2680, 58)
            % (2690, 58)
            % (2700, 58)
            % (2710, 58)
            (2720, 58)
            % (2730, 58)
            % (2740, 57)
            % (2750, 57)
            % (2760, 58)
            % (2770, 58)
            % (2780, 58)
            % (2790, 58)
            % (2800, 58)
            % (2810, 58)
            % (2820, 58)
            % (2830, 58)
            % (2840, 58)
            % (2850, 58)
            % (2860, 58)
            % (2870, 58)
            (2880, 58)
            % (2890, 58)
            % (2900, 58)
            % (2910, 58)
            % (2920, 58)
            % (2930, 58)
            % (2940, 58)
            % (2950, 58)
            % (2960, 58)
            % (2970, 58)
            % (2980, 58)
            % (2990, 58)
            % (3000, 58)
            % (3010, 58)
            % (3020, 58)
            % (3030, 58)
            (3040, 58)
            % (3050, 58)
            % (3060, 58)
            % (3070, 58)
            % (3080, 58)
            % (3090, 58)
            % (3100, 58)
            % (3110, 58)
            % (3120, 58)
            % (3130, 58)
            % (3140, 59)
            % (3150, 59)
            % (3160, 59)
            % (3170, 59)
            % (3180, 59)
            % (3190, 59)
            (3200, 59)
            % (3210, 59)
            % (3220, 59)
            % (3230, 59)
            % (3240, 59)
            % (3250, 59)
            % (3260, 59)
            % (3270, 59)
            % (3280, 59)
            % (3290, 59)
            % (3300, 59)
            % (3310, 59)
            % (3320, 59)
            % (3330, 59)
            % (3340, 59)
            % (3350, 59)
            (3360, 59)
            % (3370, 59)
            % (3380, 59)
            % (3390, 59)
            % (3400, 59)
            % (3410, 59)
            % (3420, 59)
            % (3430, 59)
            % (3440, 59)
            % (3450, 59)
            % (3460, 59)
            % (3470, 59)
            % (3480, 59)
            % (3490, 59)
            % (3500, 58)
            % (3510, 58)
            (3520, 58)
            % (3530, 58)
            % (3540, 58)
            % (3550, 58)
            % (3560, 58)
            % (3570, 58)
            % (3580, 58)
            % (3590, 58)
            % (3600, 58)
            % (3610, 58)
            % (3620, 58)
            % (3630, 58)
            % (3640, 58)
            % (3650, 57)
            % (3660, 57)
            % (3670, 57)
            (3680, 57)
            % (3690, 57)
            % (3700, 57)
            % (3710, 57)
            % (3720, 57)
            % (3730, 57)
            % (3740, 57)
            % (3750, 57)
            % (3760, 56)
            % (3770, 56)
            % (3780, 56)
            % (3790, 56)
            % (3800, 56)
            % (3810, 56)
            % (3820, 56)
            % (3830, 56)
            (3840, 56)
            % (3850, 56)
            % (3860, 55)
            % (3870, 55)
            % (3880, 55)
            % (3890, 55)
            % (3900, 55)
            % (3910, 55)
            % (3920, 55)
            % (3930, 55)
            % (3940, 55)
            % (3950, 54)
            % (3960, 54)
            % (3970, 54)
            % (3980, 54)
            % (3990, 54)
            (4000, 54)
            % (4010, 54)
            % (4020, 54)
            % (4030, 54)
            % (4040, 54)
            % (4050, 54)
            % (4060, 54)
            % (4070, 54)
            % (4080, 54)
            % (4090, 54)
            % (4100, 54)
            % (4110, 53)
            % (4120, 53)
            % (4130, 53)
            % (4140, 53)
            % (4150, 53)
            (4160, 53)
            % (4170, 53)
            % (4180, 53)
            % (4190, 53)
            % (4200, 53)
            % (4210, 53)
            % (4220, 52)
            % (4230, 52)
            % (4240, 52)
            % (4250, 52)
            % (4260, 52)
            % (4270, 52)
            % (4280, 52)
            % (4290, 52)
            % (4300, 52)
            % (4310, 51)
            (4320, 51)
            % (4330, 51)
            % (4340, 51)
            % (4350, 51)
            % (4360, 51)
            % (4370, 51)
            % (4380, 51)
            % (4390, 51)
            % (4400, 51)
            % (4410, 50)
            % (4420, 50)
            % (4430, 50)
            % (4440, 50)
            % (4450, 50)
            % (4460, 50)
            % (4470, 50)
            (4480, 50)
            % (4490, 50)
            % (4500, 50)
            % (4510, 49)
            % (4520, 49)
            % (4530, 49)
            % (4540, 49)
            % (4550, 49)
            % (4560, 49)
            % (4570, 49)
            % (4580, 49)
            % (4590, 48)
            % (4600, 48)
            % (4610, 48)
            % (4620, 48)
            % (4630, 48)
            (4640, 48)
            % (4650, 48)
            % (4660, 48)
            % (4670, 48)
            % (4680, 48)
            % (4690, 47)
            % (4700, 47)
            % (4710, 47)
            % (4720, 47)
            % (4730, 47)
            % (4740, 47)
            % (4750, 47)
            % (4760, 47)
            % (4770, 47)
            % (4780, 47)
            % (4790, 46)
            (4800, 46)
            % (4810, 46)
            % (4820, 46)
            % (4830, 46)
            % (4840, 46)
            % (4850, 46)
            % (4860, 46)
            % (4870, 46)
            % (4880, 46)
            % (4890, 46)
            % (4900, 46)
            % (4910, 46)
            % (4920, 46)
            % (4930, 45)
            % (4940, 45)
            % (4950, 45)
            (4960, 45)
            % (4970, 45)
            % (4980, 45)
            % (4990, 45)
            % (5000, 45)
            % (5010, 45)
            % (5020, 45)
            % (5030, 45)
            % (5040, 45)
            % (5050, 45)
            % (5060, 45)
            % (5070, 45)
            % (5080, 45)
            % (5090, 45)
            % (5100, 45)
            % (5110, 45)
            (5120, 45)
            % (5130, 44)
            % (5140, 44)
            % (5150, 44)
            % (5160, 44)
            % (5170, 44)
            % (5180, 44)
            % (5190, 44)
            % (5200, 44)
            % (5210, 43)
            % (5220, 43)
            % (5230, 43)
            % (5240, 43)
            % (5250, 43)
            % (5260, 42)
            % (5270, 42)
            (5280, 42)
            % (5290, 42)
            % (5300, 42)
            % (5310, 42)
            % (5320, 42)
            % (5330, 41)
            % (5340, 41)
            % (5350, 41)
            % (5360, 41)
            % (5370, 41)
            % (5380, 41)
            % (5390, 40)
            % (5400, 40)
            % (5410, 40)
            % (5420, 40)
            % (5430, 40)
            (5440, 39)
            % (5450, 39)
            % (5460, 39)
            % (5470, 39)
            % (5480, 39)
            % (5490, 39)
            % (5500, 39)
            % (5510, 38)
            % (5520, 38)
            % (5530, 38)
            % (5540, 38)
            % (5550, 38)
            % (5560, 38)
            % (5570, 38)
            % (5580, 37)
            % (5590, 37)
            (5600, 37)
            % (5610, 37)
            % (5620, 37)
            % (5630, 37)
            % (5640, 37)
            % (5650, 37)
            % (5660, 37)
            % (5670, 36)
            % (5680, 36)
            % (5690, 36)
            % (5700, 36)
            % (5710, 36)
            % (5720, 36)
            % (5730, 36)
            % (5740, 36)
            % (5750, 36)
            (5760, 36)
            % (5770, 35)
            % (5780, 35)
            % (5790, 35)
            % (5800, 35)
            % (5810, 35)
            % (5820, 35)
            % (5830, 35)
            % (5840, 35)
            % (5850, 35)
            % (5860, 35)
            % (5870, 34)
            % (5880, 34)
            % (5890, 34)
            % (5900, 34)
            % (5910, 34)
            (5920, 33)
            % (5930, 33)
            % (5940, 33)
            % (5950, 33)
            % (5960, 33)
            % (5970, 33)
            % (5980, 33)
            % (5990, 33)
            % (6000, 32)
            % (6010, 32)
            % (6020, 32)
            % (6030, 32)
            % (6040, 31)
            % (6050, 31)
            % (6060, 31)
            % (6070, 31)
            (6080, 31)
            % (6090, 31)
            % (6100, 31)
            % (6110, 31)
            % (6120, 31)
            % (6130, 31)
            % (6140, 31)
            % (6150, 31)
            % (6160, 31)
            % (6170, 31)
            % (6180, 31)
            % (6190, 31)
            % (6200, 31)
            % (6210, 31)
            % (6220, 31)
            % (6230, 32)
            (6240, 32)
            % (6250, 32)
            % (6260, 32)
            % (6270, 32)
            % (6280, 32)
            % (6290, 32)
            % (6300, 32)
            % (6310, 32)
            % (6320, 32)
            % (6330, 32)
            % (6340, 32)
            % (6350, 32)
            % (6360, 33)
            % (6370, 33)
            % (6380, 33)
            % (6390, 33)
            (6400, 33)
            % (6410, 33)
            % (6420, 33)
            % (6430, 33)
            % (6440, 33)
            % (6450, 33)
            % (6460, 33)
            % (6470, 33)
            % (6480, 33)
            % (6490, 33)
            % (6500, 33)
            % (6510, 34)
            % (6520, 34)
            % (6530, 34)
            % (6540, 34)
            % (6550, 34)
            (6560, 34)
            % (6570, 34)
            % (6580, 34)
            % (6590, 34)
            % (6600, 34)
            % (6610, 34)
            % (6620, 34)
            % (6630, 34)
            % (6640, 34)
            % (6650, 34)
            % (6660, 34)
            % (6670, 34)
            % (6680, 34)
            % (6690, 34)
            % (6700, 34)
            % (6710, 34)
            (6720, 34)
            % (6730, 34)
            % (6740, 34)
            % (6750, 34)
            % (6760, 34)
            % (6770, 34)
            % (6780, 34)
            % (6790, 34)
            % (6800, 34)
            % (6810, 34)
            % (6820, 33)
            % (6830, 33)
            % (6840, 33)
            % (6850, 33)
            % (6860, 33)
            % (6870, 33)
            (6880, 33)
            % (6890, 33)
            % (6900, 32)
            % (6910, 32)
            % (6920, 32)
            % (6930, 32)
            % (6940, 32)
            % (6950, 32)
            % (6960, 32)
            % (6970, 32)
            % (6980, 32)
            % (6990, 32)
            % (7000, 31)
            % (7010, 31)
            % (7020, 31)
            % (7030, 31)
            (7040, 31)
            % (7050, 31)
            % (7060, 31)
            % (7070, 31)
            % (7080, 30)
            % (7090, 30)
            % (7100, 30)
            % (7110, 30)
            % (7120, 30)
            % (7130, 30)
            % (7140, 30)
            % (7150, 30)
            % (7160, 30)
            % (7170, 29)
            % (7180, 29)
            % (7190, 29)
            (7200, 29)
            % (7210, 29)
            % (7220, 29)
            % (7230, 29)
            % (7240, 29)
            % (7250, 29)
            % (7260, 29)
            % (7270, 29)
            % (7280, 29)
            % (7290, 29)
            % (7300, 29)
            % (7310, 29)
            % (7320, 29)
            % (7330, 29)
            % (7340, 29)
            % (7350, 29)
            (7360, 29)
            }; \addlegendentry {\# Schedulers}
        \end{axis}
    \end{tikzpicture}
    } % End of subfloat


	\caption{Cloud resource utilization and the number of schedulers allowed by APSR (requests have finite lifetime).}
	\label{fig:algtop_paral_Vs_Util_finite_LT}
\end{figure}


==> figs/tikz_sim_finite_LT_K.tex <==
\begin{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{
            scale only axis,
            xmin=0, xmax = 8000
        }
\begin{axis}[
    height = \subfloatheight,
    width  = \subfloatwidth,
    axis y line*=left,
    xlabel = Time,
    ylabel = Utilization,
 	xlabel near ticks,
            ymin=0, ymax=1,
            legend     style = {font=\scriptsize},
            label      style = {font=\scriptsize},
            tick label style = {font=\scriptsize},
    ]

            \addplot[smooth,mark=triangle, mark size = 1.5pt] coordinates{
                (0, 0.00)
                % (10, 0.02)
                % (20, 0.03)
                % (30, 0.04)
                % (40, 0.06)
                % (50, 0.07)
                % (60, 0.08)
                % (70, 0.10)
                % (80, 0.11)
                % (90, 0.12)
                % (100, 0.12)
                % (110, 0.13)
                % (120, 0.14)
                % (130, 0.16)
                % (140, 0.17)
                % (150, 0.19)
                (160, 0.21)
                % (170, 0.22)
                % (180, 0.23)
                % (190, 0.24)
                % (200, 0.26)
                % (210, 0.27)
                % (220, 0.28)
                % (230, 0.29)
                % (240, 0.30)
                % (250, 0.31)
                % (260, 0.32)
                % (270, 0.34)
                % (280, 0.35)
                % (290, 0.36)
                % (300, 0.37)
                % (310, 0.38)
                (320, 0.39)
                % (330, 0.40)
                % (340, 0.41)
                % (350, 0.42)
                % (360, 0.43)
                % (370, 0.44)
                % (380, 0.45)
                % (390, 0.46)
                % (400, 0.47)
                % (410, 0.48)
                % (420, 0.49)
                % (430, 0.50)
                % (440, 0.51)
                % (450, 0.51)
                % (460, 0.51)
                % (470, 0.51)
                (480, 0.51)
                % (490, 0.51)
                % (500, 0.52)
                % (510, 0.52)
                % (520, 0.52)
                % (530, 0.52)
                % (540, 0.52)
                % (550, 0.52)
                % (560, 0.52)
                % (570, 0.53)
                % (580, 0.53)
                % (590, 0.53)
                % (600, 0.53)
                % (610, 0.53)
                % (620, 0.54)
                % (630, 0.54)
                (640, 0.54)
                % (650, 0.54)
                % (660, 0.54)
                % (670, 0.55)
                % (680, 0.55)
                % (690, 0.55)
                % (700, 0.55)
                % (710, 0.55)
                % (720, 0.55)
                % (730, 0.55)
                % (740, 0.55)
                % (750, 0.55)
                % (760, 0.55)
                % (770, 0.55)
                % (780, 0.55)
                % (790, 0.55)
                (800, 0.55)
                % (810, 0.55)
                % (820, 0.56)
                % (830, 0.56)
                % (840, 0.55)
                % (850, 0.55)
                % (860, 0.54)
                % (870, 0.53)
                % (880, 0.53)
                % (890, 0.52)
                % (900, 0.52)
                % (910, 0.52)
                % (920, 0.51)
                % (930, 0.51)
                % (940, 0.50)
                % (950, 0.50)
                (960, 0.50)
                % (970, 0.49)
                % (980, 0.49)
                % (990, 0.49)
                % (1000, 0.49)
                % (1010, 0.50)
                % (1020, 0.50)
                % (1030, 0.50)
                % (1040, 0.50)
                % (1050, 0.50)
                % (1060, 0.50)
                % (1070, 0.51)
                % (1080, 0.51)
                % (1090, 0.51)
                % (1100, 0.51)
                % (1110, 0.52)
                (1120, 0.52)
                % (1130, 0.52)
                % (1140, 0.52)
                % (1150, 0.52)
                % (1160, 0.52)
                % (1170, 0.52)
                % (1180, 0.52)
                % (1190, 0.53)
                % (1200, 0.53)
                % (1210, 0.53)
                % (1220, 0.53)
                % (1230, 0.53)
                % (1240, 0.54)
                % (1250, 0.54)
                % (1260, 0.54)
                % (1270, 0.54)
                (1280, 0.54)
                % (1290, 0.55)
                % (1300, 0.55)
                % (1310, 0.55)
                % (1320, 0.55)
                % (1330, 0.55)
                % (1340, 0.55)
                % (1350, 0.56)
                % (1360, 0.56)
                % (1370, 0.56)
                % (1380, 0.56)
                % (1390, 0.56)
                % (1400, 0.56)
                % (1410, 0.57)
                % (1420, 0.57)
                % (1430, 0.57)
                (1440, 0.57)
                % (1450, 0.57)
                % (1460, 0.57)
                % (1470, 0.57)
                % (1480, 0.57)
                % (1490, 0.57)
                % (1500, 0.57)
                % (1510, 0.57)
                % (1520, 0.58)
                % (1530, 0.58)
                % (1540, 0.58)
                % (1550, 0.58)
                % (1560, 0.58)
                % (1570, 0.58)
                % (1580, 0.58)
                % (1590, 0.58)
                (1600, 0.58)
                % (1610, 0.58)
                % (1620, 0.58)
                % (1630, 0.58)
                % (1640, 0.58)
                % (1650, 0.58)
                % (1660, 0.58)
                % (1670, 0.59)
                % (1680, 0.59)
                % (1690, 0.59)
                % (1700, 0.59)
                % (1710, 0.59)
                % (1720, 0.59)
                % (1730, 0.59)
                % (1740, 0.60)
                % (1750, 0.60)
                (1760, 0.60)
                % (1770, 0.60)
                % (1780, 0.60)
                % (1790, 0.60)
                % (1800, 0.60)
                % (1810, 0.60)
                % (1820, 0.60)
                % (1830, 0.60)
                % (1840, 0.60)
                % (1850, 0.61)
                % (1860, 0.61)
                % (1870, 0.61)
                % (1880, 0.62)
                % (1890, 0.62)
                % (1900, 0.62)
                % (1910, 0.62)
                (1920, 0.62)
                % (1930, 0.62)
                % (1940, 0.63)
                % (1950, 0.63)
                % (1960, 0.63)
                % (1970, 0.63)
                % (1980, 0.63)
                % (1990, 0.64)
                % (2000, 0.64)
                % (2010, 0.64)
                % (2020, 0.64)
                % (2030, 0.64)
                % (2040, 0.65)
                % (2050, 0.65)
                % (2060, 0.65)
                % (2070, 0.65)
                (2080, 0.65)
                % (2090, 0.66)
                % (2100, 0.66)
                % (2110, 0.66)
                % (2120, 0.66)
                % (2130, 0.66)
                % (2140, 0.67)
                % (2150, 0.67)
                % (2160, 0.67)
                % (2170, 0.68)
                % (2180, 0.68)
                % (2190, 0.68)
                % (2200, 0.68)
                % (2210, 0.69)
                % (2220, 0.69)
                % (2230, 0.69)
                (2240, 0.69)
                % (2250, 0.69)
                % (2260, 0.69)
                % (2270, 0.69)
                % (2280, 0.69)
                % (2290, 0.70)
                % (2300, 0.70)
                % (2310, 0.70)
                % (2320, 0.70)
                % (2330, 0.71)
                % (2340, 0.71)
                % (2350, 0.71)
                % (2360, 0.71)
                % (2370, 0.71)
                % (2380, 0.71)
                % (2390, 0.71)
                (2400, 0.71)
                % (2410, 0.71)
                % (2420, 0.72)
                % (2430, 0.72)
                % (2440, 0.72)
                % (2450, 0.72)
                % (2460, 0.72)
                % (2470, 0.72)
                % (2480, 0.73)
                % (2490, 0.73)
                % (2500, 0.73)
                % (2510, 0.74)
                % (2520, 0.74)
                % (2530, 0.74)
                % (2540, 0.74)
                % (2550, 0.75)
                (2560, 0.75)
                % (2570, 0.75)
                % (2580, 0.75)
                % (2590, 0.75)
                % (2600, 0.76)
                % (2610, 0.76)
                % (2620, 0.76)
                % (2630, 0.76)
                % (2640, 0.76)
                % (2650, 0.76)
                % (2660, 0.75)
                % (2670, 0.76)
                % (2680, 0.76)
                % (2690, 0.76)
                % (2700, 0.76)
                % (2710, 0.76)
                (2720, 0.76)
                % (2730, 0.77)
                % (2740, 0.76)
                % (2750, 0.75)
                % (2760, 0.74)
                % (2770, 0.73)
                % (2780, 0.73)
                % (2790, 0.73)
                % (2800, 0.73)
                % (2810, 0.73)
                % (2820, 0.73)
                % (2830, 0.72)
                % (2840, 0.72)
                % (2850, 0.72)
                % (2860, 0.72)
                % (2870, 0.72)
                (2880, 0.72)
                % (2890, 0.72)
                % (2900, 0.72)
                % (2910, 0.72)
                % (2920, 0.72)
                % (2930, 0.72)
                % (2940, 0.72)
                % (2950, 0.72)
                % (2960, 0.72)
                % (2970, 0.72)
                % (2980, 0.72)
                % (2990, 0.72)
                % (3000, 0.72)
                % (3010, 0.72)
                % (3020, 0.72)
                % (3030, 0.73)
                (3040, 0.73)
                % (3050, 0.73)
                % (3060, 0.73)
                % (3070, 0.73)
                % (3080, 0.73)
                % (3090, 0.73)
                % (3100, 0.73)
                % (3110, 0.73)
                % (3120, 0.72)
                % (3130, 0.72)
                % (3140, 0.72)
                % (3150, 0.72)
                % (3160, 0.72)
                % (3170, 0.72)
                % (3180, 0.73)
                % (3190, 0.73)
                (3200, 0.73)
                % (3210, 0.73)
                % (3220, 0.73)
                % (3230, 0.72)
                % (3240, 0.72)
                % (3250, 0.72)
                % (3260, 0.72)
                % (3270, 0.72)
                % (3280, 0.73)
                % (3290, 0.73)
                % (3300, 0.73)
                % (3310, 0.73)
                % (3320, 0.73)
                % (3330, 0.73)
                % (3340, 0.73)
                % (3350, 0.73)
                (3360, 0.73)
                % (3370, 0.73)
                % (3380, 0.73)
                % (3390, 0.73)
                % (3400, 0.74)
                % (3410, 0.74)
                % (3420, 0.74)
                % (3430, 0.74)
                % (3440, 0.74)
                % (3450, 0.74)
                % (3460, 0.74)
                % (3470, 0.74)
                % (3480, 0.74)
                % (3490, 0.74)
                % (3500, 0.74)
                % (3510, 0.74)
                (3520, 0.74)
                % (3530, 0.75)
                % (3540, 0.75)
                % (3550, 0.75)
                % (3560, 0.75)
                % (3570, 0.75)
                % (3580, 0.75)
                % (3590, 0.75)
                % (3600, 0.75)
                % (3610, 0.75)
                % (3620, 0.75)
                % (3630, 0.75)
                % (3640, 0.75)
                % (3650, 0.75)
                % (3660, 0.75)
                % (3670, 0.75)
                (3680, 0.75)
                % (3690, 0.75)
                % (3700, 0.76)
                % (3710, 0.76)
                % (3720, 0.76)
                % (3730, 0.76)
                % (3740, 0.77)
                % (3750, 0.77)
                % (3760, 0.77)
                % (3770, 0.77)
                % (3780, 0.77)
                % (3790, 0.77)
                % (3800, 0.77)
                % (3810, 0.77)
                % (3820, 0.77)
                % (3830, 0.77)
                (3840, 0.77)
                % (3850, 0.77)
                % (3860, 0.77)
                % (3870, 0.77)
                % (3880, 0.77)
                % (3890, 0.78)
                % (3900, 0.78)
                % (3910, 0.78)
                % (3920, 0.78)
                % (3930, 0.78)
                % (3940, 0.78)
                % (3950, 0.78)
                % (3960, 0.78)
                % (3970, 0.78)
                % (3980, 0.78)
                % (3990, 0.78)
                (4000, 0.79)
                % (4010, 0.79)
                % (4020, 0.79)
                % (4030, 0.78)
                % (4040, 0.78)
                % (4050, 0.79)
                % (4060, 0.79)
                % (4070, 0.79)
                % (4080, 0.79)
                % (4090, 0.79)
                % (4100, 0.79)
                % (4110, 0.79)
                % (4120, 0.79)
                % (4130, 0.79)
                % (4140, 0.79)
                % (4150, 0.79)
                (4160, 0.80)
                % (4170, 0.80)
                % (4180, 0.80)
                % (4190, 0.80)
                % (4200, 0.80)
                % (4210, 0.80)
                % (4220, 0.80)
                % (4230, 0.80)
                % (4240, 0.80)
                % (4250, 0.80)
                % (4260, 0.80)
                % (4270, 0.80)
                % (4280, 0.81)
                % (4290, 0.81)
                % (4300, 0.81)
                % (4310, 0.81)
                (4320, 0.81)
                % (4330, 0.81)
                % (4340, 0.80)
                % (4350, 0.81)
                % (4360, 0.81)
                % (4370, 0.81)
                % (4380, 0.81)
                % (4390, 0.81)
                % (4400, 0.81)
                % (4410, 0.81)
                % (4420, 0.81)
                % (4430, 0.81)
                % (4440, 0.81)
                % (4450, 0.81)
                % (4460, 0.81)
                % (4470, 0.81)
                (4480, 0.81)
                % (4490, 0.81)
                % (4500, 0.81)
                % (4510, 0.81)
                % (4520, 0.81)
                % (4530, 0.81)
                % (4540, 0.81)
                % (4550, 0.80)
                % (4560, 0.80)
                % (4570, 0.80)
                % (4580, 0.80)
                % (4590, 0.80)
                % (4600, 0.80)
                % (4610, 0.80)
                % (4620, 0.80)
                % (4630, 0.80)
                (4640, 0.80)
                % (4650, 0.79)
                % (4660, 0.79)
                % (4670, 0.79)
                % (4680, 0.79)
                % (4690, 0.79)
                % (4700, 0.79)
                % (4710, 0.79)
                % (4720, 0.79)
                % (4730, 0.79)
                % (4740, 0.79)
                % (4750, 0.79)
                % (4760, 0.79)
                % (4770, 0.79)
                % (4780, 0.79)
                % (4790, 0.79)
                (4800, 0.79)
                % (4810, 0.79)
                % (4820, 0.79)
                % (4830, 0.79)
                % (4840, 0.79)
                % (4850, 0.79)
                % (4860, 0.79)
                % (4870, 0.79)
                % (4880, 0.79)
                % (4890, 0.79)
                % (4900, 0.79)
                % (4910, 0.79)
                % (4920, 0.79)
                % (4930, 0.79)
                % (4940, 0.79)
                % (4950, 0.78)
                (4960, 0.78)
                % (4970, 0.78)
                % (4980, 0.78)
                % (4990, 0.78)
                % (5000, 0.78)
                % (5010, 0.78)
                % (5020, 0.78)
                % (5030, 0.78)
                % (5040, 0.78)
                % (5050, 0.78)
                % (5060, 0.78)
                % (5070, 0.78)
                % (5080, 0.78)
                % (5090, 0.78)
                % (5100, 0.78)
                % (5110, 0.78)
                (5120, 0.78)
                % (5130, 0.78)
                % (5140, 0.78)
                % (5150, 0.78)
                % (5160, 0.78)
                % (5170, 0.78)
                % (5180, 0.78)
                % (5190, 0.78)
                % (5200, 0.78)
                % (5210, 0.78)
                % (5220, 0.78)
                % (5230, 0.78)
                % (5240, 0.78)
                % (5250, 0.78)
                % (5260, 0.78)
                % (5270, 0.78)
                (5280, 0.78)
                % (5290, 0.78)
                % (5300, 0.78)
                % (5310, 0.79)
                % (5320, 0.79)
                % (5330, 0.79)
                % (5340, 0.79)
                % (5350, 0.79)
                % (5360, 0.79)
                % (5370, 0.79)
                % (5380, 0.79)
                % (5390, 0.79)
                % (5400, 0.79)
                % (5410, 0.79)
                % (5420, 0.79)
                % (5430, 0.79)
                (5440, 0.79)
                % (5450, 0.79)
                % (5460, 0.79)
                % (5470, 0.79)
                % (5480, 0.79)
                % (5490, 0.79)
                % (5500, 0.79)
                % (5510, 0.79)
                % (5520, 0.79)
                % (5530, 0.79)
                % (5540, 0.80)
                % (5550, 0.79)
                % (5560, 0.79)
                % (5570, 0.79)
                % (5580, 0.79)
                % (5590, 0.80)
                (5600, 0.80)
                % (5610, 0.80)
                % (5620, 0.80)
                % (5630, 0.80)
                % (5640, 0.79)
                % (5650, 0.80)
                % (5660, 0.79)
                % (5670, 0.80)
                % (5680, 0.80)
                % (5690, 0.80)
                % (5700, 0.79)
                % (5710, 0.79)
                % (5720, 0.79)
                % (5730, 0.79)
                % (5740, 0.79)
                % (5750, 0.79)
                (5760, 0.79)
                % (5770, 0.79)
                % (5780, 0.80)
                % (5790, 0.80)
                % (5800, 0.80)
                % (5810, 0.80)
                % (5820, 0.80)
                % (5830, 0.80)
                % (5840, 0.80)
                % (5850, 0.80)
                % (5860, 0.80)
                % (5870, 0.80)
                % (5880, 0.80)
                % (5890, 0.80)
                % (5900, 0.80)
                % (5910, 0.80)
                (5920, 0.80)
                % (5930, 0.80)
                % (5940, 0.80)
                % (5950, 0.81)
                % (5960, 0.81)
                % (5970, 0.81)
                % (5980, 0.81)
                % (5990, 0.81)
                % (6000, 0.81)
                % (6010, 0.81)
                % (6020, 0.81)
                % (6030, 0.81)
                % (6040, 0.80)
                % (6050, 0.81)
                % (6060, 0.80)
                % (6070, 0.80)
                (6080, 0.80)
                % (6090, 0.80)
                % (6100, 0.80)
                % (6110, 0.81)
                % (6120, 0.81)
                % (6130, 0.81)
                % (6140, 0.81)
                % (6150, 0.81)
                % (6160, 0.81)
                % (6170, 0.80)
                % (6180, 0.80)
                % (6190, 0.80)
                % (6200, 0.81)
                % (6210, 0.81)
                % (6220, 0.81)
                % (6230, 0.81)
                (6240, 0.81)
                % (6250, 0.81)
                % (6260, 0.81)
                % (6270, 0.82)
                % (6280, 0.82)
                % (6290, 0.82)
                % (6300, 0.81)
                % (6310, 0.81)
                % (6320, 0.81)
                % (6330, 0.82)
                % (6340, 0.82)
                % (6350, 0.82)
                % (6360, 0.82)
                % (6370, 0.82)
                % (6380, 0.82)
                % (6390, 0.82)
                (6400, 0.82)
                % (6410, 0.82)
                % (6420, 0.82)
                % (6430, 0.82)
                % (6440, 0.82)
                % (6450, 0.82)
                % (6460, 0.82)
                % (6470, 0.82)
                % (6480, 0.81)
                % (6490, 0.81)
                % (6500, 0.81)
                % (6510, 0.81)
                % (6520, 0.81)
                % (6530, 0.81)
                % (6540, 0.81)
                % (6550, 0.80)
                (6560, 0.80)
                % (6570, 0.80)
                % (6580, 0.80)
                % (6590, 0.80)
                % (6600, 0.80)
                % (6610, 0.80)
                % (6620, 0.80)
                % (6630, 0.79)
                % (6640, 0.79)
                % (6650, 0.79)
                % (6660, 0.79)
                % (6670, 0.79)
                % (6680, 0.79)
                % (6690, 0.79)
                % (6700, 0.79)
                % (6710, 0.79)
                (6720, 0.78)
                % (6730, 0.78)
                % (6740, 0.78)
                % (6750, 0.78)
                % (6760, 0.78)
                % (6770, 0.78)
                % (6780, 0.78)
                % (6790, 0.78)
                % (6800, 0.78)
                % (6810, 0.77)
                % (6820, 0.77)
                % (6830, 0.77)
                % (6840, 0.77)
                % (6850, 0.77)
                % (6860, 0.77)
                % (6870, 0.77)
                (6880, 0.77)
                % (6890, 0.76)
                % (6900, 0.76)
                % (6910, 0.76)
                % (6920, 0.76)
                % (6930, 0.76)
                % (6940, 0.76)
                % (6950, 0.75)
                % (6960, 0.75)
                % (6970, 0.75)
                % (6980, 0.75)
                % (6990, 0.75)
                % (7000, 0.75)
                % (7010, 0.75)
                % (7020, 0.75)
                % (7030, 0.75)
                (7040, 0.75)
                % (7050, 0.75)
                % (7060, 0.75)
                % (7070, 0.75)
                % (7080, 0.75)
                % (7090, 0.75)
                % (7100, 0.75)
                % (7110, 0.75)
                % (7120, 0.75)
                % (7130, 0.75)
                % (7140, 0.75)
                % (7150, 0.75)
                % (7160, 0.75)
                % (7170, 0.75)
                % (7180, 0.75)
                % (7190, 0.75)
                (7200, 0.75)
                % (7210, 0.75)
                % (7220, 0.76)
                % (7230, 0.75)
                % (7240, 0.75)
                % (7250, 0.76)
                % (7260, 0.76)
                % (7270, 0.76)
                % (7280, 0.76)
                % (7290, 0.76)
                % (7300, 0.76)
                % (7310, 0.76)
                % (7320, 0.76)
                % (7330, 0.76)
                % (7340, 0.76)
                % (7350, 0.76)
                (7360, 0.76)
                % (7370, 0.77)
                % (7380, 0.77)
                % (7390, 0.77)
                % (7400, 0.77)
                % (7410, 0.77)
                % (7420, 0.77)
                % (7430, 0.77)
                % (7440, 0.78)
                % (7450, 0.78)
                % (7460, 0.78)
                % (7470, 0.78)
                % (7480, 0.78)
                % (7490, 0.78)
                % (7500, 0.79)
                % (7510, 0.79)
                (7520, 0.79)
                % (7530, 0.79)
                % (7540, 0.79)
                % (7550, 0.79)
                % (7560, 0.79)
                % (7570, 0.79)
                % (7580, 0.79)
                % (7590, 0.79)
                % (7600, 0.80)
                % (7610, 0.80)
                % (7620, 0.80)
                % (7630, 0.80)
                % (7640, 0.80)
                % (7650, 0.80)
                % (7660, 0.80)
                % (7670, 0.80)
                (7680, 0.80)
                % (7690, 0.80)
                % (7700, 0.81)
                % (7710, 0.81)
                % (7720, 0.81)
                % (7730, 0.81)
                % (7740, 0.81)
                % (7750, 0.81)
                % (7760, 0.81)
                % (7770, 0.81)
                % (7780, 0.81)
                % (7790, 0.81)
                % (7800, 0.81)
                % (7810, 0.81)
                % (7820, 0.81)
                % (7830, 0.81)
                (7840, 0.81)
                % (7850, 0.81)
                % (7860, 0.81)
                % (7870, 0.81)
                % (7880, 0.81)
                % (7890, 0.81)
                % (7900, 0.81)
                % (7910, 0.81)
                % (7920, 0.81)
                % (7930, 0.81)
                % (7940, 0.81)
                % (7950, 0.81)
                % (7960, 0.80)
                % (7970, 0.80)
                % (7980, 0.80)
                % (7990, 0.80)
                (8000, 0.80)
                % (8010, 0.80)
                % (8020, 0.80)
                % (8030, 0.80)
                % (8040, 0.80)
                % (8050, 0.80)
                % (8060, 0.80)
                % (8070, 0.80)
                % (8080, 0.80)
                % (8090, 0.80)
                % (8100, 0.80)
                % (8110, 0.80)
                % (8120, 0.80)
                % (8130, 0.79)
                % (8140, 0.79)
                % (8150, 0.79)
                % (8160, 0.79)
                % (8170, 0.79)
                % (8180, 0.79)
                % (8190, 0.79)
                % (8200, 0.79)
                % (8210, 0.79)
                % (8220, 0.79)
                % (8230, 0.79)
                % (8240, 0.79)
                % (8250, 0.79)
            }; \label{plot_util3}
        \end{axis}


\begin{axis}[legend columns=1,
    width  = \subfloatwidth,
    height = \subfloatheight,
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=100,
    ylabel style={align=center}, 
    ylabel = \# of schedulers \\allowed by \algtop,
            ytick={20, 40, 60, 80, 100},
            legend style     = {font=\scriptsize, at={(0.65,0.58)},anchor=north,legend columns=-1},
            label style      = {font=\scriptsize},
            tick label style = {font=\scriptsize},
    ]
        \addlegendimage{/pgfplots/refstyle=plot_util3}\addlegendentry{Utilization}

            \addplot[smooth,mark=*,mark size = 1.5pt] coordinates{
                (0, 87)
                % (10, 87)
                % (20, 87)
                % (30, 86)
                % (40, 86)
                % (50, 86)
                % (60, 86)
                % (70, 85)
                % (80, 85)
                % (90, 84)
                % (100, 84)
                % (110, 83)
                % (120, 83)
                % (130, 83)
                % (140, 82)
                % (150, 81)
                (160, 81)
                % (170, 80)
                % (180, 79)
                % (190, 78)
                % (200, 77)
                % (210, 76)
                % (220, 75)
                % (230, 75)
                % (240, 74)
                % (250, 73)
                % (260, 72)
                % (270, 71)
                % (280, 70)
                % (290, 68)
                % (300, 67)
                % (310, 66)
                (320, 65)
                % (330, 64)
                % (340, 63)
                % (350, 62)
                % (360, 61)
                % (370, 60)
                % (380, 59)
                % (390, 58)
                % (400, 57)
                % (410, 56)
                % (420, 54)
                % (430, 53)
                % (440, 52)
                % (450, 51)
                % (460, 50)
                % (470, 49)
                (480, 48)
                % (490, 48)
                % (500, 47)
                % (510, 46)
                % (520, 46)
                % (530, 45)
                % (540, 45)
                % (550, 44)
                % (560, 44)
                % (570, 43)
                % (580, 43)
                % (590, 42)
                % (600, 42)
                % (610, 42)
                % (620, 41)
                % (630, 41)
                (640, 41)
                % (650, 40)
                % (660, 40)
                % (670, 40)
                % (680, 39)
                % (690, 39)
                % (700, 39)
                % (710, 38)
                % (720, 38)
                % (730, 38)
                % (740, 38)
                % (750, 38)
                % (760, 38)
                % (770, 38)
                % (780, 37)
                % (790, 37)
                (800, 37)
                % (810, 37)
                % (820, 37)
                % (830, 37)
                % (840, 36)
                % (850, 36)
                % (860, 37)
                % (870, 37)
                % (880, 37)
                % (890, 37)
                % (900, 38)
                % (910, 38)
                % (920, 39)
                % (930, 39)
                % (940, 40)
                % (950, 40)
                (960, 41)
                % (970, 41)
                % (980, 42)
                % (990, 42)
                % (1000, 42)
                % (1010, 43)
                % (1020, 43)
                % (1030, 43)
                % (1040, 44)
                % (1050, 44)
                % (1060, 44)
                % (1070, 44)
                % (1080, 44)
                % (1090, 44)
                % (1100, 44)
                % (1110, 44)
                (1120, 44)
                % (1130, 44)
                % (1140, 43)
                % (1150, 43)
                % (1160, 43)
                % (1170, 43)
                % (1180, 43)
                % (1190, 43)
                % (1200, 43)
                % (1210, 43)
                % (1220, 42)
                % (1230, 42)
                % (1240, 42)
                % (1250, 42)
                % (1260, 42)
                % (1270, 41)
                (1280, 41)
                % (1290, 41)
                % (1300, 41)
                % (1310, 41)
                % (1320, 40)
                % (1330, 40)
                % (1340, 40)
                % (1350, 39)
                % (1360, 39)
                % (1370, 39)
                % (1380, 39)
                % (1390, 38)
                % (1400, 38)
                % (1410, 38)
                % (1420, 38)
                % (1430, 37)
                (1440, 37)
                % (1450, 37)
                % (1460, 37)
                % (1470, 36)
                % (1480, 36)
                % (1490, 36)
                % (1500, 36)
                % (1510, 36)
                % (1520, 36)
                % (1530, 35)
                % (1540, 35)
                % (1550, 35)
                % (1560, 35)
                % (1570, 35)
                % (1580, 35)
                % (1590, 34)
                (1600, 34)
                % (1610, 34)
                % (1620, 34)
                % (1630, 34)
                % (1640, 34)
                % (1650, 34)
                % (1660, 34)
                % (1670, 34)
                % (1680, 33)
                % (1690, 33)
                % (1700, 33)
                % (1710, 33)
                % (1720, 33)
                % (1730, 33)
                % (1740, 33)
                % (1750, 33)
                (1760, 32)
                % (1770, 32)
                % (1780, 32)
                % (1790, 32)
                % (1800, 32)
                % (1810, 32)
                % (1820, 32)
                % (1830, 32)
                % (1840, 31)
                % (1850, 31)
                % (1860, 31)
                % (1870, 31)
                % (1880, 30)
                % (1890, 30)
                % (1900, 30)
                % (1910, 30)
                (1920, 30)
                % (1930, 29)
                % (1940, 29)
                % (1950, 29)
                % (1960, 29)
                % (1970, 28)
                % (1980, 28)
                % (1990, 28)
                % (2000, 28)
                % (2010, 27)
                % (2020, 27)
                % (2030, 27)
                % (2040, 26)
                % (2050, 26)
                % (2060, 26)
                % (2070, 25)
                (2080, 25)
                % (2090, 25)
                % (2100, 24)
                % (2110, 24)
                % (2120, 24)
                % (2130, 24)
                % (2140, 23)
                % (2150, 23)
                % (2160, 23)
                % (2170, 22)
                % (2180, 22)
                % (2190, 22)
                % (2200, 21)
                % (2210, 21)
                % (2220, 21)
                % (2230, 20)
                (2240, 20)
                % (2250, 20)
                % (2260, 20)
                % (2270, 19)
                % (2280, 19)
                % (2290, 19)
                % (2300, 19)
                % (2310, 19)
                % (2320, 18)
                % (2330, 18)
                % (2340, 18)
                % (2350, 18)
                % (2360, 17)
                % (2370, 17)
                % (2380, 17)
                % (2390, 17)
                (2400, 16)
                % (2410, 16)
                % (2420, 16)
                % (2430, 16)
                % (2440, 16)
                % (2450, 15)
                % (2460, 15)
                % (2470, 15)
                % (2480, 15)
                % (2490, 15)
                % (2500, 14)
                % (2510, 14)
                % (2520, 14)
                % (2530, 13)
                % (2540, 13)
                % (2550, 13)
                (2560, 13)
                % (2570, 12)
                % (2580, 12)
                % (2590, 12)
                % (2600, 12)
                % (2610, 11)
                % (2620, 11)
                % (2630, 11)
                % (2640, 11)
                % (2650, 11)
                % (2660, 11)
                % (2670, 11)
                % (2680, 11)
                % (2690, 11)
                % (2700, 11)
                % (2710, 11)
                (2720, 11)
                % (2730, 10)
                % (2740, 10)
                % (2750, 11)
                % (2760, 11)
                % (2770, 11)
                % (2780, 12)
                % (2790, 12)
                % (2800, 13)
                % (2810, 13)
                % (2820, 13)
                % (2830, 13)
                % (2840, 14)
                % (2850, 14)
                % (2860, 15)
                % (2870, 15)
                (2880, 15)
                % (2890, 15)
                % (2900, 16)
                % (2910, 16)
                % (2920, 16)
                % (2930, 16)
                % (2940, 16)
                % (2950, 16)
                % (2960, 16)
                % (2970, 16)
                % (2980, 16)
                % (2990, 16)
                % (3000, 16)
                % (3010, 16)
                % (3020, 16)
                % (3030, 16)
                (3040, 16)
                % (3050, 16)
                % (3060, 16)
                % (3070, 16)
                % (3080, 16)
                % (3090, 16)
                % (3100, 16)
                % (3110, 16)
                % (3120, 16)
                % (3130, 16)
                % (3140, 16)
                % (3150, 16)
                % (3160, 16)
                % (3170, 16)
                % (3180, 16)
                % (3190, 16)
                (3200, 16)
                % (3210, 16)
                % (3220, 16)
                % (3230, 16)
                % (3240, 16)
                % (3250, 16)
                % (3260, 16)
                % (3270, 16)
                % (3280, 16)
                % (3290, 16)
                % (3300, 16)
                % (3310, 16)
                % (3320, 15)
                % (3330, 15)
                % (3340, 15)
                % (3350, 15)
                (3360, 15)
                % (3370, 15)
                % (3380, 15)
                % (3390, 15)
                % (3400, 15)
                % (3410, 15)
                % (3420, 15)
                % (3430, 15)
                % (3440, 15)
                % (3450, 15)
                % (3460, 14)
                % (3470, 14)
                % (3480, 14)
                % (3490, 14)
                % (3500, 14)
                % (3510, 14)
                (3520, 14)
                % (3530, 13)
                % (3540, 13)
                % (3550, 13)
                % (3560, 13)
                % (3570, 13)
                % (3580, 12)
                % (3590, 12)
                % (3600, 12)
                % (3610, 12)
                % (3620, 12)
                % (3630, 12)
                % (3640, 12)
                % (3650, 12)
                % (3660, 11)
                % (3670, 11)
                (3680, 11)
                % (3690, 11)
                % (3700, 11)
                % (3710, 11)
                % (3720, 10)
                % (3730, 10)
                % (3740, 10)
                % (3750, 10)
                % (3760, 10)
                % (3770, 10)
                % (3780, 9)
                % (3790, 9)
                % (3800, 9)
                % (3810, 9)
                % (3820, 9)
                % (3830, 9)
                (3840, 9)
                % (3850, 9)
                % (3860, 9)
                % (3870, 9)
                % (3880, 8)
                % (3890, 8)
                % (3900, 8)
                % (3910, 8)
                % (3920, 8)
                % (3930, 8)
                % (3940, 8)
                % (3950, 8)
                % (3960, 8)
                % (3970, 7)
                % (3980, 7)
                % (3990, 7)
                (4000, 7)
                % (4010, 7)
                % (4020, 7)
                % (4030, 7)
                % (4040, 7)
                % (4050, 7)
                % (4060, 7)
                % (4070, 7)
                % (4080, 7)
                % (4090, 7)
                % (4100, 7)
                % (4110, 6)
                % (4120, 6)
                % (4130, 6)
                % (4140, 6)
                % (4150, 6)
                (4160, 6)
                % (4170, 6)
                % (4180, 6)
                % (4190, 6)
                % (4200, 6)
                % (4210, 5)
                % (4220, 5)
                % (4230, 5)
                % (4240, 5)
                % (4250, 5)
                % (4260, 5)
                % (4270, 5)
                % (4280, 5)
                % (4290, 5)
                % (4300, 4)
                % (4310, 4)
                (4320, 4)
                % (4330, 4)
                % (4340, 4)
                % (4350, 4)
                % (4360, 4)
                % (4370, 4)
                % (4380, 4)
                % (4390, 4)
                % (4400, 3)
                % (4410, 3)
                % (4420, 3)
                % (4430, 3)
                % (4440, 3)
                % (4450, 3)
                % (4460, 3)
                % (4470, 3)
                (4480, 3)
                % (4490, 3)
                % (4500, 2)
                % (4510, 2)
                % (4520, 2)
                % (4530, 2)
                % (4540, 2)
                % (4550, 2)
                % (4560, 2)
                % (4570, 2)
                % (4580, 2)
                % (4590, 2)
                % (4600, 3)
                % (4610, 3)
                % (4620, 3)
                % (4630, 3)
                (4640, 3)
                % (4650, 3)
                % (4660, 3)
                % (4670, 3)
                % (4680, 3)
                % (4690, 4)
                % (4700, 4)
                % (4710, 4)
                % (4720, 4)
                % (4730, 4)
                % (4740, 4)
                % (4750, 4)
                % (4760, 4)
                % (4770, 4)
                % (4780, 4)
                % (4790, 4)
                (4800, 4)
                % (4810, 4)
                % (4820, 4)
                % (4830, 4)
                % (4840, 4)
                % (4850, 4)
                % (4860, 4)
                % (4870, 4)
                % (4880, 4)
                % (4890, 4)
                % (4900, 4)
                % (4910, 4)
                % (4920, 4)
                % (4930, 4)
                % (4940, 4)
                % (4950, 4)
                (4960, 4)
                % (4970, 4)
                % (4980, 4)
                % (4990, 4)
                % (5000, 5)
                % (5010, 5)
                % (5020, 5)
                % (5030, 5)
                % (5040, 5)
                % (5050, 5)
                % (5060, 5)
                % (5070, 5)
                % (5080, 5)
                % (5090, 5)
                % (5100, 5)
                % (5110, 5)
                (5120, 5)
                % (5130, 5)
                % (5140, 5)
                % (5150, 5)
                % (5160, 5)
                % (5170, 5)
                % (5180, 5)
                % (5190, 5)
                % (5200, 5)
                % (5210, 5)
                % (5220, 5)
                % (5230, 5)
                % (5240, 5)
                % (5250, 5)
                % (5260, 5)
                % (5270, 5)
                (5280, 5)
                % (5290, 5)
                % (5300, 5)
                % (5310, 5)
                % (5320, 5)
                % (5330, 5)
                % (5340, 5)
                % (5350, 5)
                % (5360, 5)
                % (5370, 5)
                % (5380, 5)
                % (5390, 5)
                % (5400, 5)
                % (5410, 5)
                % (5420, 5)
                % (5430, 5)
                (5440, 5)
                % (5450, 5)
                % (5460, 5)
                % (5470, 5)
                % (5480, 5)
                % (5490, 5)
                % (5500, 5)
                % (5510, 5)
                % (5520, 5)
                % (5530, 5)
                % (5540, 4)
                % (5550, 4)
                % (5560, 4)
                % (5570, 4)
                % (5580, 4)
                % (5590, 4)
                (5600, 4)
                % (5610, 4)
                % (5620, 4)
                % (5630, 4)
                % (5640, 4)
                % (5650, 4)
                % (5660, 4)
                % (5670, 4)
                % (5680, 4)
                % (5690, 4)
                % (5700, 4)
                % (5710, 4)
                % (5720, 4)
                % (5730, 4)
                % (5740, 5)
                % (5750, 5)
                (5760, 5)
                % (5770, 5)
                % (5780, 5)
                % (5790, 5)
                % (5800, 5)
                % (5810, 5)
                % (5820, 5)
                % (5830, 5)
                % (5840, 5)
                % (5850, 5)
                % (5860, 5)
                % (5870, 5)
                % (5880, 5)
                % (5890, 5)
                % (5900, 5)
                % (5910, 5)
                (5920, 5)
                % (5930, 5)
                % (5940, 5)
                % (5950, 5)
                % (5960, 5)
                % (5970, 5)
                % (5980, 4)
                % (5990, 4)
                % (6000, 4)
                % (6010, 4)
                % (6020, 4)
                % (6030, 4)
                % (6040, 4)
                % (6050, 4)
                % (6060, 4)
                % (6070, 4)
                (6080, 4)
                % (6090, 4)
                % (6100, 4)
                % (6110, 4)
                % (6120, 4)
                % (6130, 4)
                % (6140, 4)
                % (6150, 4)
                % (6160, 4)
                % (6170, 4)
                % (6180, 5)
                % (6190, 5)
                % (6200, 5)
                % (6210, 5)
                % (6220, 5)
                % (6230, 5)
                (6240, 5)
                % (6250, 5)
                % (6260, 5)
                % (6270, 5)
                % (6280, 4)
                % (6290, 4)
                % (6300, 4)
                % (6310, 5)
                % (6320, 5)
                % (6330, 5)
                % (6340, 5)
                % (6350, 5)
                % (6360, 5)
                % (6370, 5)
                % (6380, 5)
                % (6390, 5)
                (6400, 5)
                % (6410, 5)
                % (6420, 5)
                % (6430, 4)
                % (6440, 4)
                % (6450, 4)
                % (6460, 4)
                % (6470, 4)
                % (6480, 4)
                % (6490, 4)
                % (6500, 5)
                % (6510, 5)
                % (6520, 5)
                % (6530, 5)
                % (6540, 5)
                % (6550, 5)
                (6560, 5)
                % (6570, 5)
                % (6580, 5)
                % (6590, 6)
                % (6600, 6)
                % (6610, 6)
                % (6620, 6)
                % (6630, 6)
                % (6640, 6)
                % (6650, 6)
                % (6660, 6)
                % (6670, 6)
                % (6680, 6)
                % (6690, 7)
                % (6700, 7)
                % (6710, 7)
                (6720, 7)
                % (6730, 7)
                % (6740, 7)
                % (6750, 7)
                % (6760, 7)
                % (6770, 7)
                % (6780, 8)
                % (6790, 8)
                % (6800, 8)
                % (6810, 8)
                % (6820, 8)
                % (6830, 8)
                % (6840, 8)
                % (6850, 9)
                % (6860, 9)
                % (6870, 9)
                (6880, 9)
                % (6890, 9)
                % (6900, 9)
                % (6910, 9)
                % (6920, 10)
                % (6930, 10)
                % (6940, 10)
                % (6950, 10)
                % (6960, 10)
                % (6970, 10)
                % (6980, 11)
                % (6990, 11)
                % (7000, 11)
                % (7010, 11)
                % (7020, 11)
                % (7030, 11)
                (7040, 11)
                % (7050, 12)
                % (7060, 12)
                % (7070, 12)
                % (7080, 12)
                % (7090, 12)
                % (7100, 12)
                % (7110, 12)
                % (7120, 12)
                % (7130, 12)
                % (7140, 12)
                % (7150, 12)
                % (7160, 12)
                % (7170, 12)
                % (7180, 12)
                % (7190, 12)
                (7200, 12)
                % (7210, 12)
                % (7220, 12)
                % (7230, 12)
                % (7240, 12)
                % (7250, 12)
                % (7260, 11)
                % (7270, 11)
                % (7280, 11)
                % (7290, 11)
                % (7300, 11)
                % (7310, 11)
                % (7320, 11)
                % (7330, 11)
                % (7340, 10)
                % (7350, 10)
                (7360, 10)
                % (7370, 10)
                % (7380, 10)
                % (7390, 10)
                % (7400, 10)
                % (7410, 10)
                % (7420, 10)
                % (7430, 9)
                % (7440, 9)
                % (7450, 9)
                % (7460, 9)
                % (7470, 9)
                % (7480, 9)
                % (7490, 9)
                % (7500, 8)
                % (7510, 8)
                (7520, 8)
                % (7530, 8)
                % (7540, 7)
                % (7550, 7)
                % (7560, 7)
                % (7570, 7)
                % (7580, 7)
                % (7590, 7)
                % (7600, 6)
                % (7610, 6)
                % (7620, 6)
                % (7630, 6)
                % (7640, 6)
                % (7650, 6)
                % (7660, 6)
                % (7670, 5)
                (7680, 5)
                % (7690, 5)
                % (7700, 5)
                % (7710, 5)
                % (7720, 5)
                % (7730, 5)
                % (7740, 4)
                % (7750, 4)
                % (7760, 4)
                % (7770, 4)
                % (7780, 4)
                % (7790, 4)
                % (7800, 4)
                % (7810, 4)
                % (7820, 4)
                % (7830, 4)
                (7840, 3)
                % (7850, 3)
                % (7860, 3)
                % (7870, 3)
                % (7880, 3)
                % (7890, 3)
                % (7900, 3)
                % (7910, 3)
                % (7920, 3)
                % (7930, 3)
                % (7940, 3)
                % (7950, 3)
                % (7960, 3)
                % (7970, 3)
                % (7980, 3)
                % (7990, 3)
                (8000, 3)
                % (8010, 3)
                % (8020, 3)
                % (8030, 3)
                % (8040, 3)
                % (8050, 3)
                % (8060, 3)
                % (8070, 3)
                % (8080, 3)
                % (8090, 3)
                % (8100, 3)
                % (8110, 3)
                % (8120, 3)
                % (8130, 3)
                % (8140, 3)
                % (8150, 3)
                % (8160, 3)
                % (8170, 3)
                % (8180, 3)
                % (8190, 3)
                % (8200, 3)
                % (8210, 3)
                % (8220, 3)
                % (8230, 3)
                % (8240, 4)
                % (8250, 4)
            }; \addlegendentry {\# Schedulers}
        \end{axis}

    \end{tikzpicture}

\end{tikzpicture}

